The CBH characterisation theorem beyond algebraic quantum theory

The CBH theorem characterises quantum theory within a C*-algebraic framework. Namely, mathematical properties of C*-algebras modelling quantum systems are equivalent to constraints that are information-theoretic in nature: (1) noncommutativity of subalgebras is equivalent to impossibility of signalling; (2) noncommutativity of the whole algebra is equivalent to impossibility of broadcasting; (3) the existence of entangled states is implied by the impossibility of secure bit commitment (with the converse conjectured). However, the C*-algebraic framework has drawn criticism as it already contains much of themathematical structure of quantum theory such as complex linearity. We address this issue by a generalising C*-algebras categorically. In this framework, equivalence (1) holds, equivalence (2) becomes a strict implication, and implication (3) fails in general. Thus we identify exactly what work is being done by the complex-linear structure of C*-algebras. In doing so, we uncover a richer hierarchy of notions of 'classicality' and 'quantumness' of information than visible in the concrete case.

==> figures/E-h-flip.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=square box, minimum width=8mm] (3) at (-1.25, 0) {$E$};
		\node [style=none] (4) at (3, 0.75) {};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=square box] (7) at (3.25, 0.25) {$h$};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (15) at (3.25, -0.25) {};
		\node [style=none] (16) at (1.75, -0.25) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (2.5, -1) {};
		\node [style=none] (19) at (3.5, 1.5) {};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=none] (21) at (3.5, 1.25) {};
		\node [style=none] (22) at (0.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [style=diredge, in=0, out=90, looseness=1.00] (4.center) to (5.center);
		\draw [in=90, out=180, looseness=1.00] (5.center) to (6.center);
		\draw [style=diredge] (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [style=diredge] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (6.center);
		\draw [style=diredge, in=0, out=-90, looseness=1.00] (15.center) to (18.center);
		\draw [in=-90, out=180, looseness=1.00] (18.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw [style=diredge] (20.center) to (21.center);
		\draw (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/act-coact.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=white dot] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=white dot] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (2.25, -1.75) {};
		\node [style=none] (14) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=15, looseness=1.00] (7) to (4.center);
		\draw [in=165, out=-90, looseness=1.00] (3.center) to (7);
		\draw [in=-15, out=90, looseness=1.00] (9.center) to (10);
		\draw [style=diredge, in=90, out=-165, looseness=1.00] (10) to (11.center);
		\draw [style=diredge] (13.center) to (14.center);
		\draw [style=diredge] (10) to (2.center);
		\draw [style=diredge] (1.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/action.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=white dot] (5) at (0.5, 0) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (5);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (7.center) to (5);
		\draw (6.center) to (1.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (6.center) to (5);
		\draw [style=diredge] (8.center) to (4.center);
		\draw [style=diredge] (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/all-bh-interior.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1.5, 0) {$h$};
		\node [style=square box] (1) at (-3.5, 0) {$h_*$};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.5, -2.25) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-2.5, 1.25) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-1.25, 1.25) {};
		\node [style=none] (9) at (-1.25, 2.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-3.75, 1) {};
		\node [style=none] (12) at (-3.5, -2.25) {};
		\node [style=none] (13) at (-3.5, -1.25) {};
		\node [style=none] (14) at (-3.75, 0.5) {};
		\node [style=none] (15) at (-3.75, 2.5) {};
		\node [style=none] (16) at (-3.5, -0.5) {};
		\node [style=none] (17) at (0.5, 0) {$=$};
		\node [style=square box, minimum width=8mm] (18) at (2.5, 0) {$E_*$};
		\node [style=square box, minimum width=8mm] (19) at (6.5, 0) {$E$};
		\node [style=none] (20) at (5, 1) {};
		\node [style=none] (21) at (5, -2.75) {};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=none] (23) at (5, 3) {};
		\node [style=none] (24) at (7, 1.5) {};
		\node [style=none] (25) at (6, 0.75) {};
		\node [style=none] (26) at (6, 0.5) {};
		\node [style=none] (27) at (6, 1) {};
		\node [style=none] (28) at (7, 1) {};
		\node [style=none] (29) at (4, 1) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (4, 3) {};
		\node [style=none] (32) at (3, 0.75) {};
		\node [style=none] (33) at (3, 0.5) {};
		\node [style=none] (34) at (4, -2.75) {};
		\node [style=none] (35) at (4, 0) {};
		\node [style=none] (36) at (2, 1) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (38) at (2, 0.5) {};
		\node [style=none] (39) at (2.5, -0.5) {};
		\node [style=none] (40) at (4.5, -1.5) {};
		\node [style=none] (41) at (6.5, -0.5) {};
		\node [style=none] (42) at (7, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=0, out=90, looseness=1.00] (2.center) to (5.center);
		\draw [style=diredge] (3.center) to (6.center);
		\draw [in=90, out=180, looseness=1.00] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [style=diredge] (10.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [style=diredge] (15.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw [style=diredge] (16.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [style=diredge] (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (28.center) to (24.center);
		\draw [in=-90, out=90, looseness=1.00] (24.center) to (23.center);
		\draw [style=diredge] (27.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [in=90, out=90, looseness=1.75] (20.center) to (27.center);
		\draw (35.center) to (34.center);
		\draw [style=diredge] (29.center) to (35.center);
		\draw [style=diredge] (30.center) to (36.center);
		\draw [in=90, out=-90, looseness=1.00] (31.center) to (30.center);
		\draw [style=diredge] (32.center) to (37.center);
		\draw (33.center) to (32.center);
		\draw [in=90, out=90, looseness=1.75] (37.center) to (29.center);
		\draw (36.center) to (38.center);
		\draw [in=-90, out=180, looseness=1.00] (40.center) to (39.center);
		\draw [style=diredge, in=0, out=-90, looseness=1.00] (41.center) to (40.center);
		\draw [style=diredge] (42.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bend-the-wire.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1.75, 0) {$\rho$};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (0, 0) {$\mapsto$};
		\node [style=square box] (4) at (2.5, 0) {$\rho$};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (2.5, -0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0);
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (6.center) to (4);
		\draw [style=diredge] (4) to (5.center);
		\draw (8.center) to (7.center);
		\draw [in=-90, out=-90, looseness=1.25] (7.center) to (6.center);
		\draw [style=diredge] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bitcommitment1.tikz <==
\begin{tikzpicture}[style=None, dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {$=$};
		\node [style=none] (1) at (1.75, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=None] (3) at (2.75, 1.75) {$B$};
		\node [style=None] (4) at (1.75, 1.75) {$A$};
		\node [style=square box] (5) at (2.25, -0) {$\;\;\widehat{H}\;\;$};
		\node [style=none] (6) at (-1, -2.5) {};
		\node [style=none] (7) at (-2.5, -2.5) {};
		\node [style=square box] (8) at (-1.75, -2.5) {$\;\;\mathrm{cheat}\;\;$};
		\node [style=square box] (9) at (-2.5, -1) {$\;\mathrm{cheat}_H\;$};
		\node [style=None] (10) at (-1, 1.75) {$B$};
		\node [style=None] (11) at (-2.5, 1.75) {$A$};
		\node [style=square box] (12) at (-1.75, 0.5) {$\;\;\mathrm{unveil}\;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (4.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bitcommitment2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {$=$};
		\node [style=none] (1) at (1.75, -0) {};
		\node [style=none] (2) at (2.75, -0) {};
		\node [style=None] (3) at (2.75, 1.75) {$B$};
		\node [style=None] (4) at (1.75, 1.75) {$A$};
		\node [style=square box] (5) at (2.25, -0) {$\;\;\widehat{T}\;\;$};
		\node [style=none] (6) at (-1, -2.5) {};
		\node [style=none] (7) at (-2.5, -2.5) {};
		\node [style=square box] (8) at (-1.75, -2.5) {$\;\;\mathrm{cheat}\;\;$};
		\node [style=square box] (9) at (-2.5, -1) {$\mathrm{cheat}_T$};
		\node [style=None] (10) at (-1, 1.75) {$B$};
		\node [style=None] (11) at (-2.5, 1.75) {$A$};
		\node [style=square box] (12) at (-1.75, 0.5) {$\;\;\mathrm{unveil}\;\;$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (4.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bitcommitment_cheat.tikz <==
\begin{tikzpicture}[style=None, dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, -0.75) {$=$};
		\node [style=none] (1) at (7.25, -0) {};
		\node [style=none] (2) at (8.25, -0) {};
		\node [style=None] (3) at (8.25, 1.75) {$B$};
		\node [style=None] (4) at (7.25, 1.75) {$A$};
		\node [style=square box] (5) at (7.75, -0) {$\;\;\;\;\;T\;\;\;\;\;$};
		\node [style=none] (6) at (-1, -2.5) {};
		\node [style=none] (7) at (-2.5, -2.5) {};
		\node [style=square box] (8) at (-1.75, -2.5) {$\;\;\;\;\;H\;\;\;\;\;$};
		\node [style=square box] (9) at (-2.5, -1) {$\;\mathrm{cheat}_H^\dag\;$};
		\node [style=None] (10) at (-1, 1.75) {$B$};
		\node [style=None] (11) at (-2.5, 1.75) {$A$};
		\node [style=square box] (12) at (-2.5, 0.25) {$\;\mathrm{cheat}_T\;$};
		\node [style=none] (13) at (2.75, -2.5) {};
		\node [style=None] (14) at (4.25, 1.75) {$B$};
		\node [style=None] (15) at (2.75, 1.75) {$A$};
		\node [style=none] (16) at (4.25, -2.5) {};
		\node [style=square box] (17) at (3.5, -2.5) {$\;\;\;\mathrm{cheat}\;\;\;$};
		\node [style=square box] (18) at (2.75, -0.5) {$\;\mathrm{cheat}_T\;$};
		\node [style=none] (19) at (0.75, -0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (4.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (6.center) to (10.center);
		\draw [style=none] (11) to (12);
		\draw [style=none] (12) to (9);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (15) to (18);
		\draw [style=none] (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/broadcasting.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=white dot] (1) at (-2.75, 1.25) {};
		\node [style=none] (2) at (-1.75, 1.5) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-2.25, -1.5) {};
		\node [style=square box] (5) at (-2.25, 0) {$\;\;b\;\;$};
		\node [style=none] (6) at (-0.75, 0) {$=$};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=white dot] (10) at (2.5, 1.25) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=square box] (12) at (2, 0) {$\;\;b\;\;$};
		\node [style=none] (13) at (0.75, 0) {$=$};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (5);
		\draw [style=diredge] (3.center) to (2.center);
		\draw [style=diredge] (0.center) to (1);
		\draw [style=diredge] (7.center) to (12);
		\draw [style=diredge] (8.center) to (11.center);
		\draw [style=diredge] (9.center) to (10);
		\draw [style=diredge] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/causal.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1.25, 0) {$f$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=gray dot] (2) at (-1.25, 1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=white dot] (6) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (2);
		\draw [style=diredge] (5.center) to (6);
		\draw [style=diredge] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cbhbroadcasting.tikz <==
\begin{tikzpicture}[scale=.66]
	\begin{pgfonlayer}{nodelayer}
		\node[style=square box] (0) at (0, 0) {$B$};
		\node[draw=none] at (1,0) {$=$};
		\node[draw=none] at (3,0) {$=$};
		\node[style=square box] (1) at (4, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2,-1.5) to (2,1.5);
		\draw [style=subsystem, subsystemcolour=white] ([yshift=1cm]0.north) to (0.north);
		\draw [style=diredge] ([yshift=-1cm]0.south) to (0.south);
		\draw [style=subsystem, subsystemcolour=black] ([yshift=1cm]1.north) to (1.north);
		\draw [style=diredge] ([yshift=-1cm]1.south) to (1.south);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ch-local.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=white dot] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=none] (4) at (-1, -3.5) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=square box] (7) at (-2, -1) {$E_*$};
		\node [style=square box] (8) at (0, -1) {$E$};
		\node [style=none] (9) at (0.5, 0) {$A$};
		\node [style=none] (10) at (-2.5, 0) {$A$};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-0.5, -3) {$C$};
		\node [style=none] (14) at (-0.5, 2.5) {$C$};
		\node [style=square box] (15) at (-5, 0) {$c_H$};
		\node [style=none] (16) at (-5, -1.75) {};
		\node [style=none] (17) at (-5, 1.75) {};
		\node [style=none] (18) at (-3.5, 0) {$:=$};
		\node [style=none] (19) at (-4.5, -1.25) {$C$};
		\node [style=none] (20) at (-4.5, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [style=diredge] (2) to (3.center);
		\draw [style=subsystem] (1.center) to (6.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (6.center) to (2);
		\draw [style=none, in=90, out=-150] (2) to (5.center);
		\draw [style=subsystem] (0.center) to (5.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (7) to (8);
		\draw (11.center) to (0.center);
		\draw (12.center) to (1.center);
		\draw [style=diredge] (16.center) to (15);
		\draw [style=diredge] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circle.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=right label] (2) at (0.75, 0) {$A$};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=0, out=90, looseness=1.00] (0.center) to (6.center);
		\draw [in=90, out=180, looseness=1.00] (6.center) to (1.center);
		\draw [in=-90, out=0, looseness=1.00] (3.center) to (5.center);
		\draw [style=diredge, in=180, out=-90, looseness=1.00] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/classicallycorrelated.tikz <==
\begin{tikzpicture}[yscale=1.25, dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=None] (0) at (-3, -1.75) {$X$};
		\node [style=black dot] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=square box] (3) at (-4, 0.25) {$f$};
		\node [style=none] (4) at (-4, 0.25) {};
		\node [style=square box] (5) at (-2, 0.25) {$f$};
		\node [style=none] (6) at (-2, 0.25) {};
		\node [style=None] (7) at (-4, 2) {$A$};
		\node [style=None] (8) at (-2, 2) {$B$};
		\node [style=None] (9) at (3, -1.75) {$X$};
		\node [style=white dot] (10) at (3, 0.5) {};
		\node at (4.25,.5) {$C$};
		\node [style=None] (11) at (2, 2) {$A$};
		\node [style=None] (12) at (4, 2) {$B$};
		\node [style=square box] (13) at (3, -0.5) {$f$};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, in=165, out=-90, looseness=1.00] (3.center) to (1);
		\draw [style=none, in=-90, out=15, looseness=1.00] (1) to (6.center);
		\draw [style=subsystem, subsystemcolour=white] (7.center) to (3);
		\draw [style=subsystem] (8.center) to (5);
		\draw [style=none, bend right=45] (10) to (14.center);
		\draw [style=none, bend left=45] (10) to (15.center);
		\draw [style=none] (10) to (13);
		\draw [style=none] (13) to (9.center);
		\draw [style=subsystem, subsystemcolour=white] (11.center) to (15.center);
		\draw [style=subsystem] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/coaction.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=white dot] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (3.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (4.center) to (3.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (0.center) to (5);
		\draw [style=diredge, in=-90, out=165, looseness=1.00] (5) to (7.center);
		\draw [style=diredge] (6.center) to (1.center);
		\draw [in=-90, out=15, looseness=1.00] (5) to (6.center);
		\draw [style=diredge] (4.center) to (8.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/commutativebroadcasting.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, -1.5) {};
		\node [style=white dot] (1) at (-2.5, -0.5) {};
		\node [style=white dot] (2) at (-1.75, 1) {};
		\node [style=white dot] (3) at (-3.25, 1) {};
		\node [style=none] (4) at (-3.25, -3) {};
		\node [style=none] (5) at (-1.75, -3) {};
		\node [style=none] (6) at (-1, 2.5) {};
		\node [style=none] (7) at (-2, 2.5) {};
		\node [style=none] (8) at (-4, 2.5) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=white dot] (11) at (1.75, -0.75) {};
		\node [style=white dot] (12) at (1.5, 0.75) {};
		\node [style=white dot] (13) at (3.25, -0.75) {};
		\node [style=white dot] (14) at (3.5, 0.75) {};
		\node [style=none] (15) at (1, 2.5) {};
		\node [style=none] (16) at (2, 2.5) {};
		\node [style=none] (17) at (4, 2.5) {};
		\node [style=none] (18) at (3, 2.5) {};
		\node [style=none] (19) at (3.25, -3) {};
		\node [style=none] (20) at (1.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-135, looseness=1.00] (0) to (4.center);
		\draw [style=diredge, in=-45, out=90, looseness=1.00] (5.center) to (0);
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge, in=-90, out=135, looseness=0.75] (1) to (3);
		\draw [style=diredge, in=-90, out=45, looseness=0.75] (1) to (2);
		\draw [style=diredge, in=-90, out=45, looseness=1.00] (2) to (6.center);
		\draw [style=diredge, in=150, out=-90, looseness=0.75] (8.center) to (2);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (3) to (7.center);
		\draw [style=diredge, in=135, out=-90, looseness=1.00] (9.center) to (3);
		\draw [style=diredge] (11) to (20.center);
		\draw [style=diredge] (19.center) to (13);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (12) to (11);
		\draw [style=diredge, bend right=75, looseness=1.75] (13) to (11);
		\draw [style=diredge, in=-90, out=60, looseness=1.00] (13) to (14);
		\draw [style=diredge, in=-90, out=60, looseness=0.75] (14) to (17.center);
		\draw [style=diredge, in=-90, out=120, looseness=1.00] (14) to (18.center);
		\draw [style=diredge, in=60, out=-90, looseness=1.00] (16.center) to (12);
		\draw [style=diredge, in=120, out=-90, looseness=1.00] (15.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/concealing-hilb.tikz <==
\begin{tikzpicture}[scale=.66]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, minimum width=8mm] (0) at (-1.5, -1) {$\rho_1$};
		\node [style=square box, minimum width=8mm] (1) at (1.5, -1) {$\rho_2$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-2, 0.75) {$B$};
		\node [style=none] (6) at (-2, -0.25) {$C$};
		\node [style=none] (7) at (2, 0.75) {$B$};
		\node [style=none] (8) at (2, -0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=subsystem] (3.center) to (0);
		\draw [style=subsystem] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/concealing-rel.tikz <==
\begin{tikzpicture}[scale=.66]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, minimum width=8mm] (0) at (-1.5, -1) {$\rho_1$};
		\node [style=square box, minimum width=8mm] (1) at (1.5, -1) {$\rho_2$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-2, 0.75) {$B$};
		\node [style=none] (6) at (-2, -0.25) {$C$};
		\node [style=none] (7) at (2, 0.75) {$B$};
		\node [style=none] (8) at (2, -0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=subsystem] (3.center) to (0);
		\draw [style=subsystem] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/concealing-sub.tikz <==
\begin{tikzpicture}[scale=.66]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, minimum width=8mm] (0) at (-1.5, -1) {$H$};
		\node [style=square box, minimum width=8mm] (1) at (1.5, -1) {$T$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (-2, 0.75) {$B$};
		\node [style=none] (6) at (-2, -0.25) {$C$};
		\node [style=none] (7) at (2, 0.75) {$B$};
		\node [style=none] (8) at (2, -0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=subsystem] (3.center) to (0);
		\draw [style=subsystem] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/concealing.tikz <==
\begin{tikzpicture}[scale=.66]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, 0.25) {};
		\node [style=None] (1) at (-1, 1.25) {$B$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=square box, minimum width=12mm] (4) at (-1.5, -0.75) {$H$};
		\node [style=square box, minimum width=12mm] (5) at (1.5, -0.75) {$T$};
		\node [style=None] (6) at (2, 1.25) {$B$};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=white dot] (9) at (1, 0.25) {};
		\node [style=none] (10) at (0, -0) {$=$};
		\node [style=none] (11) at (-2.5, 0.5) {$A$};
		\node [style=none] (12) at (0.5, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (2.center) to (1.center);
		\draw (9) to (8.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copycopya.tikz <==
\begin{tikzpicture}[dotpicsm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=white dot] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-3, 1.75) {};
		\node [style=white dot] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-4, 1.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (3, -1.75) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style=white dot] (17) at (3, -0.75) {};
		\node [style=white dot] (18) at (2, 0.75) {};
		\node [style=none] (19) at (4, 1.75) {};
		\node [style=none] (20) at (3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2.center) to (3);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (3) to (1.center);
		\draw [style=diredge] (0.center) to (3);
		\draw [style=diredge, in=-90, out=165, looseness=1.00] (6) to (5.center);
		\draw [style=diredge, in=-90, out=15, looseness=1.00] (6) to (7.center);
		\draw [style=swap] (6) to (4.center);
		\draw [style=diredge] (8.center) to (9.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (12.center) to (17);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (17) to (13.center);
		\draw [style=diredge] (11.center) to (17);
		\draw [style=diredge, in=-90, out=15, looseness=1.00] (18) to (20.center);
		\draw [style=diredge, in=-90, out=165, looseness=1.00] (18) to (16.center);
		\draw [style=swap] (18) to (15.center);
		\draw [style=diredge] (14.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copycopyb.tikz <==
\begin{tikzpicture}[dotpicsm]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.25) {};
		\node [style=none] (1) at (1, -2.25) {};
		\node [style=white dot] (2) at (3, 1) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-3, 2.5) {};
		\node [style=none] (5) at (-4.25, -0.25) {};
		\node [style=white dot] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (4.25, -0.25) {};
		\node [style=white dot] (9) at (1.75, -0.75) {};
		\node [style=none] (10) at (3, 2.5) {};
		\node [style=none] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (-4.25, -2.25) {};
		\node [style=none] (13) at (-4.25, -0.25) {};
		\node [style=none] (14) at (2.5, -2.25) {};
		\node [style=none] (15) at (-1, -2.25) {};
		\node [style=none] (16) at (-2.5, -2.25) {};
		\node [style=none] (17) at (4.25, -0.25) {};
		\node [style=white dot] (18) at (-3, 1) {};
		\node [style=none] (19) at (4.25, -2.25) {};
		\node [style=none] (20) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (5.center) to (18);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (3.center) to (18);
		\draw [style=diredge] (18) to (4.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (16.center) to (6);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (15.center) to (6);
		\draw [style=swap] (6) to (11.center);
		\draw [style=swap] (12.center) to (13.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (17.center) to (2);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (0.center) to (2);
		\draw [style=diredge] (2) to (10.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (14.center) to (9);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (1.center) to (9);
		\draw [style=swap] (9) to (20.center);
		\draw [style=swap] (19.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copydelete2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-4.5, 0.5) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=white dot] (4) at (-4.5, 1) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (-1.25, 0) {$=$};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=white dot] (9) at (4.5, 1) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=white dot] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (2.5, 1.5) {};
		\node [style=none] (15) at (1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=165, out=-90, looseness=1.00] (2.center) to (0);
		\draw [style=swap, in=-90, out=15, looseness=1.00] (0) to (1.center);
		\draw [style=swap] (0) to (3.center);
		\draw [style=diredge] (2.center) to (4);
		\draw [style=diredge] (1.center) to (5.center);
		\draw [style=diredge] (7.center) to (8.center);
		\draw [style=swap, in=15, out=-90, looseness=1.00] (12.center) to (13);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (13) to (11.center);
		\draw [style=swap] (13) to (10.center);
		\draw [style=diredge] (12.center) to (9);
		\draw [style=diredge] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copydelete2dag.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-4, -0.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=white dot] (4) at (-4, -1) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (-1, -0) {$=$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=white dot] (9) at (4, -1) {};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=white dot] (13) at (3, 0.5) {};
		\node [style=none] (14) at (2, -1.5) {};
		\node [style=none] (15) at (1, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (2.center) to (0);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (1.center) to (0);
		\draw [style=diredge] (0) to (3.center);
		\draw [style=swap] (4) to (2.center);
		\draw [style=swap] (5.center) to (1.center);
		\draw [style=diredge] (8.center) to (7.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (12.center) to (13);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (11.center) to (13);
		\draw [style=diredge] (13) to (10.center);
		\draw [style=swap] (9) to (12.center);
		\draw [style=swap] (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copymatch.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=white dot] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=white dot] (10) at (-1, 1) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (2.25, -1.75) {};
		\node [style=none] (14) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap, in=15, out=-90, looseness=1.00] (4.center) to (7);
		\draw [style=swap, in=-90, out=165, looseness=1.00] (7) to (3.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (9.center) to (10);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (11.center) to (10);
		\draw [style=diredge] (13.center) to (14.center);
		\draw [style=diredge] (10) to (2.center);
		\draw [style=diredge] (1.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpm-cond.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (4, 0) {$g$};
		\node [style=square box] (1) at (2, 0) {$g_*$};
		\node [style=none] (2) at (3.75, 0.5) {};
		\node [style=none] (3) at (4, -2.25) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (0.25, 0) {$=$};
		\node [style=none] (8) at (4, -0.5) {};
		\node [style=none] (9) at (4.25, 1.25) {};
		\node [style=none] (10) at (4.25, 2.5) {};
		\node [style=none] (11) at (4.25, 0.5) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (2, -2.25) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (1.75, 2.5) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=square box, minimum width=1.4 cm] (18) at (-2.5, 0) {$\Phi$};
		\node [style=none] (19) at (-3.5, -1.5) {};
		\node [style=none] (20) at (-3.5, -2.25) {};
		\node [style=none] (21) at (-3.5, -0.5) {};
		\node [style=none] (22) at (-3.5, 1.25) {};
		\node [style=none] (23) at (-3.5, 0.5) {};
		\node [style=none] (24) at (-3.5, 2.25) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-1.5, -1.25) {};
		\node [style=none] (28) at (-1.5, 1.5) {};
		\node [style=none] (29) at (-1.5, 2.25) {};
		\node [style=none] (30) at (-1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=0, out=90, looseness=1.00] (2.center) to (5.center);
		\draw [style=diredge] (3.center) to (6.center);
		\draw [in=90, out=180, looseness=1.00] (5.center) to (4.center);
		\draw (6.center) to (8.center);
		\draw [style=diredge] (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [style=diredge] (16.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw [style=diredge] (17.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [style=diredge] (21.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw [style=diredge] (24.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [style=diredge] (25.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw [style=diredge] (30.center) to (27.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpm-trace-bend.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 1.5) {$g$};
		\node [style=none] (1) at (0.25, 2.5) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (-0.75, 2.5) {};
		\node [style=none] (5) at (0.25, 3.25) {};
		\node [style=none] (6) at (0.25, 2) {};
		\node [style=none] (7) at (-1.25, -2.5) {};
		\node [style=none] (8) at (0.25, -2.5) {};
		\node [style=none] (9) at (-0.25, -2.5) {};
		\node [style=square box] (10) at (0, -2) {$g^\dagger$};
		\node [style=none] (11) at (0.25, -3) {};
		\node [style=none] (12) at (-0.75, -3) {};
		\node [style=square box] (13) at (0, -0.25) {$\rho$};
		\node [style=none] (14) at (0, -1.75) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, 0.75) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, 1.25) {};
		\node [style=none] (20) at (-1, -4) {};
		\node [style=none] (21) at (0.25, -3) {};
		\node [style=none] (22) at (-2.25, -3) {};
		\node [style=none] (23) at (-2.25, 3.25) {};
		\node [style=none] (24) at (1.75, 0) {$=$};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=none] (26) at (6, 2.75) {};
		\node [style=none] (27) at (5.5, 0.75) {};
		\node [style=none] (28) at (5.75, -0.75) {};
		\node [style=none] (29) at (5.75, -1.5) {};
		\node [style=none] (30) at (4.75, 1.5) {};
		\node [style=none] (31) at (3.75, -2.5) {};
		\node [style=none] (32) at (3.5, 2.75) {};
		\node [style=none] (33) at (3.75, -0.25) {};
		\node [style=square box] (34) at (3.75, 0.25) {$g_*$};
		\node [style=none] (35) at (6, 1.5) {};
		\node [style=none] (36) at (5.75, -0.25) {};
		\node [style=none] (37) at (3.5, 1.25) {};
		\node [style=square box] (38) at (5.75, 0.25) {$g$};
		\node [style=none] (39) at (4, 0.75) {};
		\node [style=none] (40) at (6, 0.75) {};
		\node [style=none] (41) at (3.5, 0.75) {};
		\node [style=square box] (42) at (5.75, -2) {$\rho$};
		\node [style=none] (43) at (4.75, -3.25) {};
		\node [style=none] (44) at (5.75, -2.5) {};
		\node [style=none] (45) at (3.75, -2.5) {};
		\node [style=none] (46) at (3, 1.75) {};
		\node [style=none] (47) at (6.5, 1.75) {};
		\node [style=none] (48) at (6.5, -1.25) {};
		\node [style=none] (49) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=0, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [in=90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [style=diredge] (6.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (12.center) to (9.center);
		\draw [style=diredge, in=180, out=-90, looseness=1.00] (7.center) to (12.center);
		\draw (11.center) to (8.center);
		\draw (2.center) to (7.center);
		\draw [style=diredge] (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [style=diredge] (18.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw [in=-90, out=0, looseness=1.00] (20.center) to (21.center);
		\draw [style=diredge, in=180, out=-90, looseness=1.00] (22.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw [style=diredge, in=0, out=90, looseness=1.00] (27.center) to (30.center);
		\draw [style=diredge] (29.center) to (28.center);
		\draw [in=90, out=180, looseness=1.00] (30.center) to (39.center);
		\draw (28.center) to (36.center);
		\draw [style=diredge] (40.center) to (35.center);
		\draw (35.center) to (26.center);
		\draw [style=diredge] (32.center) to (37.center);
		\draw (37.center) to (41.center);
		\draw [style=diredge] (33.center) to (25.center);
		\draw (25.center) to (31.center);
		\draw [in=-90, out=0, looseness=1.00] (43.center) to (44.center);
		\draw [style=diredge, in=180, out=-90, looseness=1.00] (45.center) to (43.center);
		\draw [style=dashed edge] (48.center) to (47.center);
		\draw [style=dashed edge] (47.center) to (46.center);
		\draw [style=dashed edge] (46.center) to (49.center);
		\draw [style=dashed edge] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpm-trace-form.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 1.5) {$g$};
		\node [style=none] (1) at (0.25, 2.5) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (-0.75, 2.5) {};
		\node [style=none] (5) at (0.25, 3.25) {};
		\node [style=none] (6) at (0.25, 2) {};
		\node [style=none] (7) at (-1.25, -2.5) {};
		\node [style=none] (8) at (0.25, -2.5) {};
		\node [style=none] (9) at (-0.25, -2.5) {};
		\node [style=square box] (10) at (0, -2) {$g^\dagger$};
		\node [style=none] (11) at (0.25, -3) {};
		\node [style=none] (12) at (-0.75, -3) {};
		\node [style=none] (13) at (0.25, -3.5) {};
		\node [style=square box] (14) at (0, -0.25) {$\rho$};
		\node [style=none] (15) at (0, -1.75) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (0, 1.25) {};
		\node [style=label] (21) at (-0.75, 3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=0, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [in=90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [style=diredge] (6.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (12.center) to (9.center);
		\draw [style=diredge, in=180, out=-90, looseness=1.00] (7.center) to (12.center);
		\draw (11.center) to (8.center);
		\draw [style=diredge] (13.center) to (11.center);
		\draw (2.center) to (7.center);
		\draw [style=diredge] (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [style=diredge] (19.center) to (18.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cps-cond-lhs.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=white dot] (1) at (0, -1.25) {};
		\node [style=none] (2) at (1, -2.25) {};
		\node [style=none] (3) at (-1, -2.25) {};
		\node [style=square box] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (-1, 2.5) {};
		\node [style=gray dot] (6) at (0, 1.5) {};
		\node [style=none] (7) at (1, 2.5) {};
		\node [style=none] (8) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1);
		\draw [style=diredge, in=90, out=-165, looseness=1.00] (1) to (3.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (2.center) to (1);
		\draw [style=diredge] (0.center) to (4);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (8.center) to (6);
		\draw [style=diredge, in=165, out=-90, looseness=1.00] (5.center) to (6);
		\draw [style=diredge, in=-90, out=15, looseness=1.00] (6) to (7.center);
		\draw (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cps-cond.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1) {};
		\node [style=white dot] (1) at (-2.5, -1.25) {};
		\node [style=none] (2) at (-1.5, -2.25) {};
		\node [style=none] (3) at (-3.5, -2.25) {};
		\node [style=square box] (4) at (-2.5, 0) {$f$};
		\node [style=none] (5) at (-3.5, 2.5) {};
		\node [style=gray dot] (6) at (-2.5, 1.5) {};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (-2.5, 0.75) {};
		\node [style=square box] (9) at (4, 0) {$g$};
		\node [style=square box] (10) at (2, 0) {$g_*$};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=none] (12) at (4, -2.25) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (3, 1.25) {};
		\node [style=none] (15) at (4, -1) {};
		\node [style=none] (16) at (-0.25, 0) {$=$};
		\node [style=none] (17) at (4, -0.5) {};
		\node [style=none] (18) at (4.25, 1.25) {};
		\node [style=none] (19) at (4.25, 2.5) {};
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (2, -2.25) {};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (1.75, 2.5) {};
		\node [style=none] (26) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (1);
		\draw [style=diredge, in=90, out=-165, looseness=1.00] (1) to (3.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (2.center) to (1);
		\draw [style=diredge] (0.center) to (4);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (8.center) to (6);
		\draw [style=diredge, in=165, out=-90, looseness=1.00] (5.center) to (6);
		\draw [style=diredge, in=-90, out=15, looseness=1.00] (6) to (7.center);
		\draw (4) to (8.center);
		\draw [style=diredge, in=0, out=90, looseness=1.00] (11.center) to (14.center);
		\draw [style=diredge] (12.center) to (15.center);
		\draw [in=90, out=180, looseness=1.00] (14.center) to (13.center);
		\draw (15.center) to (17.center);
		\draw [style=diredge] (20.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [style=diredge] (25.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw [style=diredge] (26.center) to (23.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cps-equiv.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.75) {};
		\node [style=square box] (1) at (-1.5, -0.5) {$f$};
		\node [style=none] (2) at (-2.5, 2) {};
		\node [style=gray dot] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-0.5, 2) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=square box] (6) at (4, 0.5) {$g$};
		\node [style=square box] (7) at (2, 0.5) {$g_*$};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (11) at (3, 1.75) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (0.25, 0) {$=$};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (4.25, 1.75) {};
		\node [style=none] (16) at (4.25, 2.5) {};
		\node [style=none] (17) at (4.25, 1) {};
		\node [style=none] (18) at (1.75, 1.5) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (1.75, 2.5) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=white dot] (24) at (3, -2) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (3, -2.75) {};
		\node [style=none] (27) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (1);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (5.center) to (3);
		\draw [style=diredge, in=165, out=-90, looseness=1.00] (2.center) to (3);
		\draw [style=diredge, in=-90, out=15, looseness=1.00] (3) to (4.center);
		\draw (1) to (5.center);
		\draw [style=diredge, in=0, out=90, looseness=1.00] (8.center) to (11.center);
		\draw [style=diredge] (9.center) to (12.center);
		\draw [in=90, out=180, looseness=1.00] (11.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw [style=diredge] (17.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [style=diredge] (22.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw [style=diredge] (23.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (26.center) to (24);
		\draw [in=165, out=-90, looseness=1.00] (25.center) to (24);
		\draw [in=-90, out=15, looseness=1.00] (24) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_conv_form.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (1) at (4.5, 0) {$h$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (3) at (2, 0) {$h_*$};
		\node [style=none] (4) at (5, 0.75) {};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (4.5, -0.75) {};
		\node [style=square box] (8) at (-2, 0) {$f$};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (-2, -1.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=gray dot] (12) at (3.25, 2) {};
		\node [style=white dot] (13) at (3.25, -1.75) {};
		\node [style=none] (14) at (3.25, 2.75) {};
		\node [style=none] (15) at (3.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (8) to (6.center);
		\draw [style=diredge] (10.center) to (8);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (5.center) to (11.center);
		\draw [style=diredge, in=0, out=90] (4.center) to (12);
		\draw [style=diredge, in=90, out=180] (12) to (9.center);
		\draw [style=diredge, in=180, out=-90] (0.center) to (13);
		\draw [style=diredge, in=-90, out=0] (13) to (7.center);
		\draw [style=diredge] (15.center) to (13);
		\draw [style=diredge] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ct-local.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=white dot] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (0, -3.5) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=square box] (7) at (-1, -1) {$F_*$};
		\node [style=square box] (8) at (1, -1) {$F$};
		\node [style=none] (9) at (1.5, 0) {$A$};
		\node [style=none] (10) at (-1.5, 0) {$A$};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (0.5, -3) {$C$};
		\node [style=none] (14) at (0.5, 2.5) {$C$};
		\node [style=square box] (15) at (-5, 0) {$c_T$};
		\node [style=none] (16) at (-5, -1.75) {};
		\node [style=none] (17) at (-5, 1.75) {};
		\node [style=none] (18) at (-3, 0) {$=$};
		\node [style=none] (19) at (-4.5, -1.25) {$C$};
		\node [style=none] (20) at (-4.5, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [style=diredge] (2) to (3.center);
		\draw [style=subsystem] (1.center) to (6.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (6.center) to (2);
		\draw [style=none, in=90, out=-150] (2) to (5.center);
		\draw [style=subsystem] (0.center) to (5.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (7) to (8);
		\draw (11.center) to (0.center);
		\draw (12.center) to (1.center);
		\draw [style=diredge] (16.center) to (15);
		\draw [style=diredge] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}[dotpic]
	\path [use as bounding box] (-0.5,-0.25) rectangle (0.5,0.5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (1.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw [style=diredge] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup_yank_with_dual.tikz <==
\begin{tikzpicture}[dotpic2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (2.25, 0.25) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (0.center);
		\draw [style=diredge] (3.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (6.center);
		\draw [style=diredge] (6.center) to (4.center);
		\draw [in=-90, out=-90, looseness=1.75] (11.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw [style=diredge] (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw [style=diredge] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dir_adj_map.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {$f^\dagger$};
		\node [style=right label] (1) at (0.25, -1.25) {$B$};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=right label] (3) at (0.25, 1.25) {$A$};
		\node [style=none] (4) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dir_conj.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {$f^\dag$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=right label] (12) at (1.75, -1.25) {$A$};
		\node [style=right label] (13) at (-1.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [style=diredge] (5.center) to (4.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (11.center);
		\draw [style=swap] (11.center) to (0);
		\draw [style=swap] (0) to (10.center);
		\draw [style=swap, bend left=90, looseness=1.50] (10.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dir_conj_map.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {$f^\dag$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=right label] (5) at (0.25, 1.25) {$B$};
		\node [style=right label] (6) at (0.25, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (3.center);
		\draw [style=diredge] (0) to (4.center);
		\draw (3.center) to (0);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dir_conj_map1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {$f_*$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=right label] (3) at (0.25, 1.25) {$B$};
		\node [style=right label] (4) at (0.25, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dir_map.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=right label] (3) at (0.25, 1.25) {$B$};
		\node [style=right label] (4) at (0.25, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dir_trans.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1.25) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=right label] (12) at (-1.25, 1) {$A$};
		\node [style=right label] (13) at (1.75, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (3.center);
		\draw [style=diredge] (5.center) to (4.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [style=swap, bend right=90, looseness=1.50] (9.center) to (11.center);
		\draw [style=swap] (11.center) to (0);
		\draw [style=swap] (0) to (10.center);
		\draw [style=swap, bend left=90, looseness=1.50] (10.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dir_trans_map.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=right label] (5) at (0.25, -1.5) {$B$};
		\node [style=right label] (6) at (0.25, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (3.center);
		\draw [style=diredge] (0) to (4.center);
		\draw (3.center) to (0);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dir_trans_map1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (0, 0) {$f^*$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=right label] (3) at (0.25, -1.25) {$B$};
		\node [style=right label] (4) at (0.25, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/directed-wires.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 1) {};
		\node [style=right label] (1) at (5.25, -0) {$A^*$};
		\node [style=none] (2) at (5, -1) {};
		\node [style=none] (3) at (3.75, -0) {$:=$};
		\node [style=none] (4) at (2.5, -0) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (-5, -0) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=right label] (11) at (-2.25, -0) {$A$};
		\node [style=none] (12) at (-5, -1) {};
		\node [style=none] (13) at (-3.75, -0) {$:=$};
		\node [style=left label] (14) at (-5.25, -0) {$A$};
		\node [style=left label] (15) at (2.25, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (2.center);
		\draw [style=diredge] (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=diredge] (12.center) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/directed_cap_cup.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [yshift=-0.5mm, style=right label] (2) at (-4.5, 0.25) {$A$};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-4.75, 0.5) {};
		\node [yshift=-0.5mm, style=right label] (5) at (-2.5, 0.25) {$A$};
		\node [style=none] (6) at (5, -0.75) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=right label] (8) at (3.25, -0.5) {$A$};
		\node [style=right label] (9) at (5.25, -0.5) {$A$};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=none] (11) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=-90, looseness=1.50] (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [style=diredge] (4.center) to (1.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (7.center) to (11.center);
		\draw (11.center) to (6.center);
		\draw [style=diredge] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/entangled_rel.tikz <==
\begin{tikzpicture}[xscale=1.25, yscale=1.5, dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-4, -0) {$R$};
		\node [style=None] (1) at (-4, 1) {$B$};
		\node [style=None] (2) at (-5, 1) {$A$};
		\node [style=none] (3) at (-5, -0) {};
		\node [style=none] (4) at (-3, -0) {$=$};
		\node [style=square box] (5) at (-1.5, -0) {$\;\;S\;\;$};
		\node [style=square box] (6) at (-1.5, -1) {$P$};
		\node [style=None] (7) at (-1, 1) {$B$};
		\node [style=None] (8) at (-2, 1) {$A$};
		\node [style=none] (9) at (-2, -0) {};
		\node [style=none] (10) at (-1, -0) {};
		\node [style=square box] (11) at (1.5, -0) {$\;\;S\;\;$};
		\node [style=None] (12) at (2, 1) {$B$};
		\node [style=None] (13) at (1, 1) {$A$};
		\node [style=none] (14) at (1, -0) {};
		\node [style=none] (15) at (2, -0) {};
		\node [style=none] (16) at (3, -0) {$=$};
		\node [style=None] (17) at (1.5, -1) {$G$};
		\node [style=None] (18) at (4, 1) {$A$};
		\node [style=none] (19) at (4, -0) {};
		\node [style=square box] (20) at (4.5, -0) {$\;\;S\;\;$};
		\node [style=none] (21) at (5, -0) {};
		\node [style=None] (22) at (6.5, 1) {$B$};
		\node [style=none] (23) at (5.5, -0) {};
		\node [style=square box] (24) at (6, -0) {$\;\;S\;\;$};
		\node [style=none] (25) at (6.5, -0) {};
		\node [style=black dot] (26) at (5.25, -0.75) {};
		\node [style=None] (27) at (5.25, -1.5) {$G$};
		\node [style=white dot] (28) at (5, 0.75) {};
		\node [style=gray dot] (29) at (5.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (0) to (1.center);
		\draw [style=none, in=-90, out=-90, looseness=2] (0.center) to (3.center);
		\draw [style=none] (6) to (5);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (8.center) to (9.center);
		\draw [style=none] (12.center) to (15.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (11) to (17.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (22.center) to (25.center);
		\draw [style=none] (26) to (27.center);
		\draw [style=none, bend right=45, looseness=1.00] (26) to (24);
		\draw [style=none, bend left=45, looseness=1.00] (26) to (20);
		\draw [style=none] (29) to (23.center);
		\draw [style=none] (28) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frobenius.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4.5, -0.75) {};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-4.5, -1.5) {};
		\node [style=none] (3) at (-2.25, 0) {$=$};
		\node [style=white dot] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-6.75, -1.5) {};
		\node [style=none] (6) at (-5.75, 1.5) {};
		\node [style=none] (7) at (4.5, -1.5) {};
		\node [style=white dot] (8) at (5.75, 0.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=white dot] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (5.75, 1.5) {};
		\node [style=none] (12) at (6.75, -1.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=white dot] (15) at (0, -0.5) {};
		\node [style=none] (16) at (-1, 1.5) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=white dot] (18) at (0, 0.5) {};
		\node [style=none] (19) at (2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=15, looseness=1.00] (0) to (1.center);
		\draw [style=diredge] (2.center) to (0);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (5.center) to (4);
		\draw [style=diredge] (4) to (6.center);
		\draw [style=diredge, in=-15, out=165, looseness=1.25] (0) to (4);
		\draw [style=diredge, in=-90, out=165, looseness=1.00] (10) to (9.center);
		\draw [style=diredge] (7.center) to (10);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (12.center) to (8);
		\draw [style=diredge] (8) to (11.center);
		\draw [style=diredge, in=-165, out=15, looseness=1.25] (10) to (8);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (14.center) to (15);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (13.center) to (15);
		\draw [style=diredge, in=-90, out=15, looseness=1.00] (18) to (17.center);
		\draw [style=diredge, in=-90, out=165, looseness=1.00] (18) to (16.center);
		\draw [style=diredge] (15) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/gray-action.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=gray dot] (5) at (0.5, 0) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (5);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (7.center) to (5);
		\draw (6.center) to (1.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (6.center) to (5);
		\draw [style=diredge] (8.center) to (4.center);
		\draw [style=diredge] (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/id-local-caus.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=white dot] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (1.75, 1.75) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=gray dot] (10) at (1.75, 0.25) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (1.75, 1.5) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=gray dot] (15) at (4.75, -0.5) {};
		\node [style=none] (16) at (4.75, 0.75) {};
		\node [style=none] (17) at (3.5, 0) {$=$};
		\node [style=none] (18) at (4.75, 1) {};
		\node [style=none] (19) at (5.75, 0) {$=$};
		\node [style=none] (20) at (6.75, 1) {};
		\node [style=white dot] (21) at (6.75, 0) {};
		\node [style=none] (22) at (6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (0.center) to (1.center);
		\draw [style=subsystem, <-] (0.center) to (4.center);
		\draw [style=subsystem] (1.center) to (5.center);
		\draw [style=diredge, in=-150, out=90, looseness=1.00] (5.center) to (2);
		\draw [style=none, in=90, out=-30, looseness=1.00] (2) to (4.center);
		\draw (7.center) to (2);
		\draw [style=diredge] (7.center) to (3.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (14.center) to (13.center);
		\draw [<-] (14.center) to (11.center);
		\draw (13.center) to (9.center);
		\draw [style=diredge, in=-150, out=90, looseness=1.00] (9.center) to (10);
		\draw [style=none, in=90, out=-30, looseness=1.00] (10) to (11.center);
		\draw [style=subsystem] (12.center) to (10);
		\draw [style=diredge] (12.center) to (8.center);
		\draw [style=subsystem] (16.center) to (15);
		\draw [style=diredge] (16.center) to (18.center);
		\draw (22.center) to (21);
		\draw [style=diredge] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ki_implies_ns.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-7.25, -0.75) {$E_*$};
		\node [style=square box] (1) at (-5.25, -0.75) {$E$};
		\node [style=white dot] (2) at (-6.25, 1.25) {};
		\node [style=none] (3) at (-6.25, 2.75) {};
		\node [style=none] (4) at (-6.25, -2.75) {};
		\node [style=none] (5) at (-7.25, 0.5) {};
		\node [style=none] (6) at (-5.25, 0.5) {};
		\node [style=none] (7) at (-4.25, 0) {$=$};
		\node [style=none] (8) at (-6.25, 2.5) {};
		\node [style=none] (9) at (-1.75, -3.75) {};
		\node [style=white dot] (10) at (-1.25, 1.25) {};
		\node [style=none] (11) at (-0.75, 2.25) {};
		\node [style=none] (12) at (-0.25, -0.25) {};
		\node [style=none] (13) at (-0.75, 1.75) {};
		\node [style=square box] (14) at (-3, -1.5) {$E_*$};
		\node [style=square box] (15) at (-0.25, -1.5) {$E$};
		\node [style=none] (16) at (-3, -0.25) {};
		\node [style=white dot] (17) at (-1.25, 0.5) {};
		\node [style=none] (18) at (-1.75, -0.25) {};
		\node [style=none] (19) at (-1.75, 1.75) {};
		\node [style=none] (20) at (-3, 2.25) {};
		\node [style=none] (21) at (-1.75, 2.25) {};
		\node [style=none] (22) at (-0.75, 2.75) {};
		\node [style=square box] (23) at (2, -1.75) {$E_*$};
		\node [style=none] (24) at (0.75, 0) {$=$};
		\node [style=none] (25) at (4.25, 2) {};
		\node [style=none] (26) at (2, 2.5) {};
		\node [style=none] (27) at (3.25, -0.75) {};
		\node [style=none] (28) at (4.25, 3) {};
		\node [style=white dot] (29) at (3.75, 0.75) {};
		\node [style=none] (30) at (3.25, -4) {};
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (3.25, 2.5) {};
		\node [style=square box] (33) at (4.75, -1.75) {$E$};
		\node [style=none] (34) at (4.75, -0.75) {};
		\node [style=none] (35) at (3.25, 2) {};
		\node [style=none] (36) at (4.25, 2.5) {};
		\node [style=white dot] (37) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [subsystemcolour=black] (4.center) to (2);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (0) to (1);
		\draw [style=subsystem, <-] (0) to (5.center);
		\draw [style=subsystem] (1) to (6.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (6.center) to (2);
		\draw [style=none, in=90, out=-150, looseness=1.00] (2) to (5.center);
		\draw [style=subsystem, subsystemcolour=black] (8.center) to (2);
		\draw [style=diredge] (8.center) to (3.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (14) to (15);
		\draw [<-] (14) to (16.center);
		\draw [style=subsystem] (15) to (12.center);
		\draw [subsystemcolour=black, style=diredge, in=-90, out=15, looseness=1.00] (10) to (13.center);
		\draw [style=subsystem, subsystemcolour=black] (11.center) to (13.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (12.center) to (17);
		\draw [style=diredge] (17) to (10);
		\draw [style=diredge, in=-150, out=90, looseness=1.25] (18.center) to (17);
		\draw (9.center) to (18.center);
		\draw [style=diredge, in=-90, out=165, looseness=1.00] (10) to (19.center);
		\draw [style=subsystem] (21.center) to (19.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (21.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw [style=diredge] (11.center) to (22.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (23) to (33);
		\draw [<-] (23) to (31.center);
		\draw [style=subsystem] (33) to (34.center);
		\draw [subsystemcolour=black, style=diredge, in=-90, out=150, looseness=1.50] (29) to (25.center);
		\draw [style=subsystem, subsystemcolour=black] (36.center) to (25.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (34.center) to (37);
		\draw [style=diredge] (37) to (29);
		\draw [style=diredge, in=-150, out=90, looseness=1.25] (27.center) to (37);
		\draw (30.center) to (27.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.50] (29) to (35.center);
		\draw [style=subsystem] (32.center) to (35.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (32.center) to (26.center);
		\draw (26.center) to (31.center);
		\draw [style=diredge] (36.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ki_implies_ns1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-3.75, -1.75) {$E_*$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-1.5, 2) {};
		\node [style=none] (3) at (-3.75, 2.5) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=none] (5) at (-1.5, 3) {};
		\node [style=white dot] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2.5, -4) {};
		\node [style=none] (8) at (-3.75, -0.5) {};
		\node [style=none] (9) at (-2.5, 2.5) {};
		\node [style=square box] (10) at (-1, -1.75) {$E$};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-2.5, 2) {};
		\node [style=none] (13) at (-1.5, 2.5) {};
		\node [style=white dot] (14) at (-2, 0) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=square box] (18) at (2.25, -1.75) {$E$};
		\node [style=none] (19) at (1.5, 2.5) {};
		\node [style=white dot] (20) at (1.5, 0.75) {};
		\node [style=square box] (21) at (3.75, -1.75) {$E_*$};
		\node [style=none] (22) at (1, -3.25) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (2.25, -0.75) {};
		\node [style=none] (25) at (5.75, 0) {};
		\node [style=none] (26) at (4.75, 0) {$=$};
		\node [style=white dot] (27) at (7.25, 0) {};
		\node [style=white dot] (28) at (6.25, 0.75) {};
		\node [style=none] (29) at (6.25, 2) {};
		\node [style=none] (30) at (8, -0.75) {};
		\node [style=none] (31) at (6.25, 2.5) {};
		\node [style=none] (32) at (5.75, -3.25) {};
		\node [style=none] (33) at (6.5, -0.75) {};
		\node [style=square box] (34) at (8, -2) {$E_*$};
		\node [style=square box] (35) at (6.5, -2) {$E$};
		\node [style=none] (36) at (9.75, 0) {};
		\node [style=none] (37) at (8.75, 0) {$=$};
		\node [style=white dot] (38) at (10.25, 0.75) {};
		\node [style=none] (39) at (9.75, -3.25) {};
		\node [style=white dot] (40) at (10.75, 0) {};
		\node [style=none] (41) at (10.25, 2.5) {};
		\node [style=none] (42) at (10.25, 2) {};
		\node [style=none] (43) at (11.75, 0) {$=$};
		\node [style=none] (44) at (12.5, 2.25) {};
		\node [style=none] (45) at (12.5, -2.25) {};
		\node [style=none] (46) at (12.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (0) to (10);
		\draw [<-] (0) to (8.center);
		\draw [style=subsystem] (10) to (11.center);
		\draw [subsystemcolour=black, style=diredge, in=-90, out=150, looseness=1.50] (6) to (2.center);
		\draw [style=subsystem, subsystemcolour=black] (13.center) to (2.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (11.center) to (14);
		\draw [style=diredge] (14) to (6);
		\draw [style=diredge, in=-150, out=90, looseness=1.25] (4.center) to (14);
		\draw (7.center) to (4.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.50] (6) to (12.center);
		\draw [style=subsystem] (9.center) to (12.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (9.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw [style=diredge] (13.center) to (5.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (21) to (18);
		\draw [style=subsystem] (21) to (23.center);
		\draw [style=subsystem] (18) to (24.center);
		\draw [style=subsystem, subsystemcolour=black] (16.center) to (15.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (24.center) to (20);
		\draw [style=diredge, in=-150, out=90, looseness=1.25] (17.center) to (20);
		\draw (22.center) to (17.center);
		\draw [style=diredge] (16.center) to (19.center);
		\draw [style=diredge, in=90, out=0, looseness=0.75] (20) to (23.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (34) to (35);
		\draw [style=subsystem] (34) to (30.center);
		\draw [style=subsystem] (35) to (33.center);
		\draw [style=subsystem, subsystemcolour=black] (29.center) to (28);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (33.center) to (27);
		\draw (32.center) to (25.center);
		\draw [style=diredge] (29.center) to (31.center);
		\draw [style=diredge, in=90, out=-15, looseness=1.00] (27) to (30.center);
		\draw [style=diredge, in=0, out=90, looseness=1.00] (27) to (28);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (25.center) to (28);
		\draw [style=subsystem, subsystemcolour=black] (42.center) to (38);
		\draw (39.center) to (36.center);
		\draw [style=diredge] (42.center) to (41.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (40) to (38);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (36.center) to (38);
		\draw [style=subsystem, subsystemcolour=black] (46.center) to (45.center);
		\draw [style=diredge] (46.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kinematicallyindependent-dag.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$=$};
		\node [style=None] (1) at (1, 2.25) {$A$};
		\node [style=None] (2) at (1.5, -1) {$C$};
		\node [style=None] (3) at (2, 2.25) {$B$};
		\node [style=white dot] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=None] (8) at (-1, 2.25) {$B$};
		\node [style=None] (9) at (-2, 2.25) {$A$};
		\node [style=white dot] (10) at (-1.5, 0.25) {};
		\node [style=None] (11) at (-1.5, -1) {$C$};
		\node [style=none] (12) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (4);
		\draw [style=subsystem] (1) to (5.center);
		\draw [style=subsystem, subsystemcolour=black] (3) to (6.center);
		\draw [style=diredge, in=-90, out=150, looseness=1.50] (4) to (6.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.50] (4) to (5.center);
		\draw [style=diredge] (11) to (10);
		\draw [style=subsystem] (9) to (7.center);
		\draw [style=subsystem, subsystemcolour=black] (8) to (12.center);
		\draw [style=diredge, in=-90, out=45, looseness=1.25] (10) to (12.center);
		\draw [style=diredge, in=-90, out=135, looseness=1.00] (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/kinematicallyindependent.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$=$};
		\node [style=None] (1) at (1, -1) {$A$};
		\node [style=None] (2) at (1.5, 2.25) {$C$};
		\node [style=None] (3) at (2, -1) {$B$};
		\node [style=white dot] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=None] (8) at (-1, -1) {$B$};
		\node [style=None] (9) at (-2, -1) {$A$};
		\node [style=white dot] (10) at (-1.5, 1) {};
		\node [style=None] (11) at (-1.5, 2.25) {$C$};
		\node [style=none] (12) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (2);
		\draw [style=subsystem] (1) to (5.center);
		\draw [style=subsystem, subsystemcolour=black] (3) to (6.center);
		\draw [style=diredge, in=-150, out=90, looseness=1.50] (6.center) to (4);
		\draw [style=diredge, in=-30, out=90, looseness=1.50] (5.center) to (4);
		\draw [style=diredge] (10) to (11);
		\draw [style=subsystem] (9) to (7.center);
		\draw [style=subsystem, subsystemcolour=black] (8) to (12.center);
		\draw [style=diredge, in=-45, out=90, looseness=1.25] (12.center) to (10);
		\draw [style=diredge, in=-135, out=90] (7.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/line_yank_with_dual.tikz <==
\begin{tikzpicture}[dotpic2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (5.25, -0) {};
		\node [style=none] (3) at (1.25, -0) {};
		\node [style=none] (4) at (-4, -0.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (2.75, -0.25) {};
		\node [style=none] (7) at (4, -0.25) {};
		\node [style=none] (8) at (-2, -0) {$=$};
		\node [style=none] (9) at (2, -0) {$=$};
		\node [style=none] (10) at (-5.25, 0.25) {};
		\node [style=none] (11) at (-4, 0.25) {};
		\node [style=none] (12) at (4, 0.25) {};
		\node [style=none] (13) at (5.25, 0.25) {};
		\node [style=none] (14) at (-2.75, -0) {};
		\node [style=none] (15) at (-1.25, -0) {};
		\node [style=none] (16) at (2.75, 1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=none] (21) at (-5.25, -0) {};
		\node [style=none] (22) at (2.75, -0) {};
		\node [style=none] (23) at (-4, -0) {};
		\node [style=none] (24) at (4, -0) {};
		\node [style=none] (25) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (13.center) to (2.center);
		\draw [in=-90, out=-90, looseness=1.75] (4.center) to (5.center);
		\draw [in=90, out=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=diredge] (5.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=diredge] (1.center) to (15.center);
		\draw [style=diredge] (17.center) to (3.center);
		\draw [in=-90, out=-90, looseness=1.75] (6.center) to (7.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (19.center);
		\draw (3.center) to (20.center);
		\draw (22.center) to (6.center);
		\draw (21.center) to (10.center);
		\draw (23.center) to (4.center);
		\draw (24.center) to (12.center);
		\draw [style=diredge] (0.center) to (21.center);
		\draw [style=diredge] (11.center) to (23.center);
		\draw [style=diredge] (7.center) to (24.center);
		\draw [style=diredge] (16.center) to (22.center);
		\draw (2.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/local-caus-pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=white dot] (2) at (-2.25, 1.75) {};
		\node [style=white dot] (3) at (-2.25, 2.75) {};
		\node [style=none] (4) at (-2.25, -2.75) {};
		\node [style=none] (5) at (-3.25, 1) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=square box] (7) at (-3.25, -0.5) {$E_*$};
		\node [style=square box] (8) at (-1.25, -0.5) {$E$};
		\node [style=white dot] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=none] (11) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [style=diredge] (2) to (3);
		\draw [style=subsystem] (1.center) to (6.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (6.center) to (2);
		\draw [style=diredge, in=90, out=-150, looseness=1.00] (2) to (5.center);
		\draw [style=subsystem] (0.center) to (5.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (7) to (8);
		\draw [style=diredge] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/local-caus-pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=white dot] (2) at (-2.5, 1.75) {};
		\node [style=white dot] (3) at (-2.5, 2.75) {};
		\node [style=none] (4) at (-2.5, -2) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=square box] (7) at (-3.5, -0.5) {$E_*$};
		\node [style=square box] (8) at (-1.5, -0.5) {$E$};
		\node [style=white dot] (9) at (3.25, 0.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=white dot] (11) at (-3.5, -2.75) {};
		\node [style=none] (12) at (-4.5, -2) {};
		\node [style=none] (13) at (-4.5, 2.75) {};
		\node [style=none] (14) at (1.25, 1.75) {};
		\node [style=none] (15) at (3.25, -1.25) {};
		\node [style=none] (16) at (1.25, -1.25) {};
		\node [style=white dot] (17) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw [style=diredge] (2) to (3);
		\draw [style=subsystem] (1.center) to (6.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (6.center) to (2);
		\draw [style=diredge, in=90, out=-150, looseness=1.00] (2) to (5.center);
		\draw [style=subsystem] (0.center) to (5.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (7) to (8);
		\draw [in=-90, out=0, looseness=1.00] (11) to (4.center);
		\draw [in=-90, out=180, looseness=1.00] (11) to (12.center);
		\draw [style=diredge] (12.center) to (13.center);
		\draw [in=-90, out=0, looseness=1.00] (17) to (15.center);
		\draw [in=-90, out=180, looseness=1.00] (17) to (16.center);
		\draw [style=diredge] (16.center) to (14.center);
		\draw [style=diredge] (15.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/local-caus-pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=white dot] (2) at (-2.5, 1.75) {};
		\node [style=white dot] (3) at (-2.5, 2.75) {};
		\node [style=none] (4) at (-2.5, -2) {};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=square box] (7) at (-3.5, -0.5) {$E_*$};
		\node [style=square box] (8) at (-1.5, -0.5) {$E$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=white dot] (10) at (-3.5, -2.75) {};
		\node [style=none] (11) at (-4.5, -2) {};
		\node [style=none] (12) at (-4.5, 2.75) {};
		\node [style=none] (13) at (3.5, 0.25) {};
		\node [style=white dot] (14) at (3.5, 0.75) {};
		\node [style=white dot] (15) at (3.5, 1.5) {};
		\node [style=none] (16) at (4.75, -0.75) {};
		\node [style=none] (17) at (1.5, 0.25) {};
		\node [style=square box] (18) at (6.25, -2.5) {$E_*$};
		\node [style=none] (19) at (1.5, 2.75) {};
		\node [style=none] (20) at (6.25, -2) {};
		\node [style=none] (21) at (4.75, -2) {};
		\node [style=square box] (22) at (4.75, -2.5) {$E$};
		\node [style=none] (23) at (6.25, -0.75) {};
		\node [style=white dot] (24) at (2.5, -0.5) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (2.25, 1.25) {};
		\node [style=none] (27) at (6.25, 1.25) {};
		\node [style=none] (28) at (2.25, 0.25) {};
		\node [style=none] (29) at (7.75, 0) {$=$};
		\node [style=none] (30) at (10.5, -0.5) {};
		\node [style=none] (31) at (10.5, 0.25) {};
		\node [style=square box] (32) at (9, -1) {$E$};
		\node [style=white dot] (33) at (9.75, 1) {};
		\node [style=none] (34) at (9, 0.25) {};
		\node [style=square box] (35) at (10.5, -1) {$E_*$};
		\node [style=none] (36) at (9.75, 2) {};
		\node [style=none] (37) at (9, -0.5) {};
		\node [style=none] (38) at (1, 2.25) {};
		\node [style=none] (39) at (1, -1) {};
		\node [style=none] (40) at (6.75, -1) {};
		\node [style=none] (41) at (6.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (2);
		\draw [style=diredge] (2) to (3);
		\draw [style=subsystem] (1.center) to (6.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (6.center) to (2);
		\draw [style=diredge, in=90, out=-150, looseness=1.00] (2) to (5.center);
		\draw [style=subsystem] (0.center) to (5.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (7) to (8);
		\draw [in=-90, out=0, looseness=1.00] (10) to (4.center);
		\draw [in=-90, out=180, looseness=1.00] (10) to (11.center);
		\draw [style=diredge] (11.center) to (12.center);
		\draw [style=diredge] (13.center) to (14);
		\draw [style=diredge] (14) to (15);
		\draw [style=subsystem] (21.center) to (16.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (16.center) to (14);
		\draw [style=subsystem] (20.center) to (23.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (18) to (22);
		\draw [in=-90, out=0, looseness=1.00] (24) to (13.center);
		\draw [in=-90, out=180, looseness=1.00] (24) to (17.center);
		\draw [style=diredge] (17.center) to (19.center);
		\draw [style=diredge, in=60, out=-165, looseness=1.00] (14) to (25.center);
		\draw [in=-90, out=-120, looseness=1.50] (25.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw [in=90, out=90, looseness=0.75] (26.center) to (27.center);
		\draw [style=diredge] (27.center) to (23.center);
		\draw [style=diredge] (33) to (36.center);
		\draw [style=subsystem] (37.center) to (34.center);
		\draw [style=diredge, in=-150, out=90, looseness=0.75] (34.center) to (33);
		\draw [style=diredge, in=90, out=-30, looseness=1.00] (33) to (31.center);
		\draw [style=subsystem] (30.center) to (31.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (35) to (32);
		\draw [style=dashed edge] (40.center) to (39.center);
		\draw [style=dashed edge] (39.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (41.center);
		\draw [style=dashed edge] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/local-caus.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=white dot] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, 1.75) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=square box] (6) at (-1.5, -1.25) {$E_*$};
		\node [style=square box] (7) at (-3, -1.25) {$E$};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=white dot] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (3.center);
		\draw [style=subsystem] (1.center) to (5.center);
		\draw [style=diredge, in=-150, out=90, looseness=0.75] (5.center) to (2);
		\draw [style=diredge, in=90, out=-30, looseness=1.00] (2) to (4.center);
		\draw [style=subsystem] (0.center) to (4.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (6) to (7);
		\draw [style=diredge] (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/local.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=white dot] (2) at (0, 1.75) {};
		\node [style=None] (3) at (0, 2.75) {};
		\node [style=None] (4) at (0, -2.75) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=square box] (7) at (-1, -0.5) {$E_*$};
		\node [style=square box] (8) at (1, -0.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw [style=diredge] (2) to (3);
		\draw [style=subsystem] (1.center) to (6.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (6.center) to (2);
		\draw [style=none, in=90, out=-150, looseness=1.00] (2) to (5.center);
		\draw [style=subsystem] (0.center) to (5.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/localized.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1, -0.5) {$E_*$};
		\node [style=square box] (1) at (1, -0.5) {$E$};
		\node [style=white dot] (2) at (0, 1.75) {};
		\node [style=None] (3) at (0, 2.75) {};
		\node [style=None] (4) at (0, -2.75) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (0) to (1);
		\draw [style=subsystem, <-] (0) to (5.center);
		\draw [style=subsystem] (1) to (6.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (6.center) to (2);
		\draw [style=none, in=90, out=-150, looseness=1.00] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/localtensor.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$=$};
		\node [style=None] (1) at (5.25, -2.75) {};
		\node [style=None] (2) at (5.25, 2.75) {};
		\node [style=None] (3) at (-1.75, 3.25) {};
		\node [style=gray dot] (4) at (-4.25, 0.5) {};
		\node [style=gray dot] (5) at (-1.75, 2) {};
		\node [style=None] (6) at (-1.75, -2.75) {};
		\node [style=gray dot] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=white dot] (9) at (-2.75, 1.5) {};
		\node [style=none] (10) at (-3.75, 0) {};
		\node [style=None] (11) at (-2.75, 3.25) {};
		\node [style=None] (12) at (-2.75, -2.75) {};
		\node [style=square box] (13) at (-0.75, -0.5) {$E$};
		\node [style=none] (14) at (-3.75, 0.75) {};
		\node [style=square box] (15) at (-3.75, -0.5) {$E_*$};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (4.5, 0) {};
		\node [style=white dot] (18) at (3.5, 1.75) {};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=None] (20) at (3.5, 2.75) {};
		\node [style=None] (21) at (3.5, -2.75) {};
		\node [style=square box] (22) at (4.5, -0.5) {$E$};
		\node [style=none] (23) at (2.5, 1) {};
		\node [style=square box] (24) at (2.5, -0.5) {$E_*$};
		\node [style=none] (25) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, cross, in=90, out=180, looseness=1.00] (5) to (4);
		\draw [->] (1) to (2);
		\draw (6) to (5);
		\draw [style=diredge] (5) to (3);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (7) to (5);
		\draw (12) to (9);
		\draw [style=diredge, cross] (9) to (11);
		\draw (8.center) to (16.center);
		\draw [style=diredge, in=90, out=-165, looseness=1.00] (9) to (14.center);
		\draw (10.center) to (14.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (15) to (13);
		\draw (21) to (18);
		\draw [style=diredge] (18) to (20);
		\draw (17.center) to (25.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (25.center) to (18);
		\draw [style=diredge, in=90, out=-165, looseness=1.00] (18) to (23.center);
		\draw (19.center) to (23.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (24) to (22);
		\draw [style=diredge, cross, in=0, out=90, looseness=0.75] (16.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nosig-pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=None] (2) at (-1, 2) {$B$};
		\node [style=None] (3) at (-2.5, 2) {$A$};
		\node [style=white dot] (4) at (-1.75, -0.75) {};
		\node [style=None] (5) at (-1.75, -2) {$C$};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=None] (7) at (2.25, -3.25) {$C$};
		\node [style=None] (8) at (1.25, 2.5) {$A$};
		\node [style=white dot] (9) at (2.25, -2) {};
		\node [style=none] (10) at (3.25, 0.5) {};
		\node [style=None] (11) at (3.25, 2.5) {$B$};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (2.25, -0.25) {};
		\node [style=none] (14) at (4.25, -1) {};
		\node [style=white dot] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (4.25, -0.25) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (3.25, -0.5) {};
		\node [style=none] (19) at (5.25, 0) {$=$};
		\node [style=none] (20) at (8.25, -0.5) {};
		\node [style=white dot] (21) at (8.25, -0.5) {};
		\node [style=none] (22) at (9.25, 1) {};
		\node [style=white dot] (23) at (7.25, -2) {};
		\node [style=none] (24) at (6.25, -1) {};
		\node [style=none] (25) at (9.25, 0.25) {};
		\node [style=none] (26) at (7.25, 0.25) {};
		\node [style=none] (27) at (7.25, 1) {};
		\node [style=None] (28) at (8.25, 2.25) {$B$};
		\node [style=None] (29) at (7.25, -3.25) {$C$};
		\node [style=None] (30) at (6.25, 2.25) {$A$};
		\node [style=none] (31) at (8.25, -1) {};
		\node [style=none] (32) at (12.25, 0.25) {};
		\node [style=None] (33) at (11.25, 2.25) {$A$};
		\node [style=none] (34) at (14.25, 1) {};
		\node [style=white dot] (35) at (12.25, -1.75) {};
		\node [style=none] (36) at (11.25, 0.25) {};
		\node [style=none] (37) at (14.25, 0.25) {};
		\node [style=none] (38) at (12.25, 1) {};
		\node [style=none] (39) at (13.25, 0.25) {};
		\node [style=None] (40) at (12.25, -3) {$C$};
		\node [style=none] (41) at (10.25, 0) {$=$};
		\node [style=None] (42) at (13.25, 2.25) {$B$};
		\node [style=white dot] (43) at (11.75, -0.5) {};
		\node [style=none] (44) at (11.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5) to (4);
		\draw [style=subsystem] (3) to (1.center);
		\draw [style=subsystem, subsystemcolour=black] (2) to (6.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (4) to (6.center);
		\draw [style=diredge, in=-90, out=150, looseness=1.00] (4) to (1.center);
		\draw [style=diredge] (7) to (9);
		\draw [style=subsystem] (8) to (12.center);
		\draw [style=subsystem, subsystemcolour=black] (11) to (10.center);
		\draw [style=diredge, in=-90, out=150, looseness=1.00] (9) to (12.center);
		\draw [style=subsystem, <-] (17.center) to (13.center);
		\draw [style=subsystem] (14.center) to (16.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (16.center) to (15);
		\draw [style=none, in=90, out=-150, looseness=1.00] (15) to (13.center);
		\draw (18.center) to (15);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (9) to (18.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.00] (17.center) to (14.center);
		\draw [style=diredge] (29) to (23);
		\draw [style=subsystem] (30) to (24.center);
		\draw [style=subsystem, subsystemcolour=black] (28) to (20.center);
		\draw [style=diredge, in=-90, out=150, looseness=1.00] (23) to (24.center);
		\draw [style=subsystem, <-] (27.center) to (26.center);
		\draw [style=subsystem] (22.center) to (25.center);
		\draw [style=diredge, in=30, out=-90, looseness=0.75] (25.center) to (21);
		\draw [style=none, in=-90, out=150, looseness=1.00] (21) to (26.center);
		\draw (31.center) to (21);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (23) to (31.center);
		\draw [style=diredge, cross, in=90, out=90, looseness=1.00] (27.center) to (22.center);
		\draw [style=diredge] (40) to (35);
		\draw [style=subsystem, subsystemcolour=black] (42) to (39.center);
		\draw [style=subsystem, <-] (38.center) to (32.center);
		\draw [style=subsystem] (34.center) to (37.center);
		\draw [style=diredge, cross, in=90, out=90, looseness=1.00] (38.center) to (34.center);
		\draw [in=-90, out=30, looseness=1.00] (43) to (32.center);
		\draw [in=-90, out=150, looseness=1.00] (43) to (36.center);
		\draw [style=diredge, in=-90, out=135, looseness=1.00] (35) to (43);
		\draw [in=45, out=-90, looseness=0.75] (39.center) to (35);
		\draw [in=15, out=-90, looseness=0.75] (37.center) to (35);
		\draw [style=diredge] (44.center) to (33);
		\draw [style=subsystem] (44.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nosig-pf1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=None] (1) at (-4, 2.25) {$A$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=white dot] (3) at (-3, -1.75) {};
		\node [style=none] (4) at (-4, 0.25) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=None] (8) at (-3, -3) {$C$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=None] (10) at (-2, 2.25) {$B$};
		\node [style=white dot] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-4, 1) {};
		\node [style=none] (13) at (4.25, 1) {};
		\node [style=none] (14) at (3.25, 0.25) {};
		\node [style=white dot] (15) at (2.25, -1.75) {};
		\node [style=None] (16) at (3.25, 2.25) {$B$};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=None] (19) at (2.25, -3) {$C$};
		\node [style=none] (20) at (4.25, 0.25) {};
		\node [style=None] (21) at (1.25, 2.25) {$A$};
		\node [style=none] (22) at (2.25, 1) {};
		\node [style=gray dot] (23) at (1.75, 0) {};
		\node [style=none] (24) at (2.25, 0.75) {};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (1.75, -1.25) {};
		\node [style=none] (27) at (6.5, 0.5) {};
		\node [style=gray dot] (28) at (6.5, 0.5) {};
		\node [style=none] (29) at (7.75, 0.25) {};
		\node [style=None] (30) at (7.75, -3) {$C$};
		\node [style=none] (31) at (9, -0.25) {};
		\node [style=none] (32) at (6.5, -1) {};
		\node [style=white dot] (33) at (7.75, -1.75) {};
		\node [style=none] (34) at (5.25, 0) {$=$};
		\node [style=None] (35) at (7.75, 2.25) {$B$};
		\node [style=None] (36) at (6.5, 2.25) {$A$};
		\node [style=none] (37) at (6.5, -0.25) {};
		\node [style=none] (38) at (9, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (8) to (3);
		\draw [style=subsystem, subsystemcolour=black] (10) to (7.center);
		\draw [style=subsystem, <-] (6.center) to (0.center);
		\draw [style=subsystem] (2.center) to (5.center);
		\draw [style=diredge, cross, in=90, out=90, looseness=1.00] (6.center) to (2.center);
		\draw [in=-90, out=30, looseness=1.00] (11) to (0.center);
		\draw [in=-90, out=150, looseness=1.00] (11) to (4.center);
		\draw [style=diredge, in=-90, out=135, looseness=1.00] (3) to (11);
		\draw [in=45, out=-90, looseness=0.75] (7.center) to (3);
		\draw [in=15, out=-90, looseness=0.75] (5.center) to (3);
		\draw [style=diredge] (12.center) to (1);
		\draw [style=subsystem] (12.center) to (4.center);
		\draw [style=diredge] (19) to (15);
		\draw [style=subsystem, subsystemcolour=black] (16) to (14.center);
		\draw [<-] (22.center) to (24.center);
		\draw [style=subsystem] (13.center) to (20.center);
		\draw [style=diredge, cross, in=90, out=90, looseness=1.00] (22.center) to (13.center);
		\draw [in=-90, out=30, looseness=1.00] (23) to (24.center);
		\draw [in=-90, out=150, looseness=1.00] (23) to (18.center);
		\draw [in=45, out=-90, looseness=0.75] (14.center) to (15);
		\draw [in=15, out=-90, looseness=0.75] (20.center) to (15);
		\draw [style=diredge] (17.center) to (21);
		\draw (17.center) to (18.center);
		\draw [style=subsystem] (25.center) to (26.center);
		\draw [style=diredge, in=-90, out=165, looseness=1.00] (15) to (26.center);
		\draw [style=diredge] (30) to (33);
		\draw [style=subsystem, subsystemcolour=black] (35) to (29.center);
		\draw [style=subsystem] (31.center) to (38.center);
		\draw [in=90, out=-90, looseness=0.75] (29.center) to (33);
		\draw [in=15, out=-90, looseness=0.75] (38.center) to (33);
		\draw [style=diredge] (27.center) to (36);
		\draw [style=subsystem] (37.center) to (32.center);
		\draw [style=diredge, in=-90, out=165, looseness=1.00] (33) to (32.center);
		\draw [style=diredge, in=90, out=-15, looseness=0.75] (28) to (31.center);
		\draw [style=diredge] (37.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nosig-pf2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.5) {};
		\node [style=gray dot] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=None] (3) at (-2.5, -3) {$C$};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-3.75, -1) {};
		\node [style=white dot] (6) at (-2.5, -1.75) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=None] (8) at (-2.5, 2.25) {$B$};
		\node [style=None] (9) at (-3.75, 2.25) {$A$};
		\node [style=none] (10) at (-3.75, -0.25) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (3.75, 0.5) {};
		\node [style=none] (13) at (1.25, -0.25) {};
		\node [style=None] (14) at (2.5, -3) {$C$};
		\node [style=none] (15) at (3.75, -0.25) {};
		\node [style=none] (16) at (3.75, -1) {};
		\node [style=None] (17) at (1.25, 2.25) {$A$};
		\node [style=none] (18) at (2.5, 0.25) {};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=white dot] (20) at (2.5, -1.75) {};
		\node [style=None] (21) at (2.5, 2.25) {$B$};
		\node [style=gray dot] (22) at (3.75, 0.5) {};
		\node [style=none] (23) at (5, 0) {$=$};
		\node [style=white dot] (24) at (8.75, -0.75) {};
		\node [style=none] (25) at (8.25, 0) {};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=None] (27) at (7.25, 2.5) {$B$};
		\node [style=none] (28) at (6.25, 0.75) {};
		\node [style=none] (29) at (9.25, 0) {};
		\node [style=none] (30) at (9.25, 0.75) {};
		\node [style=none] (31) at (8.25, 0.75) {};
		\node [style=None] (32) at (6.25, 2.5) {$A$};
		\node [style=white dot] (33) at (8.25, -2) {};
		\node [style=None] (34) at (8.25, -3.25) {$C$};
		\node [style=none] (35) at (7.25, 0.75) {};
		\node [style=none] (36) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3) to (6);
		\draw [style=subsystem, subsystemcolour=black] (8) to (2.center);
		\draw [style=subsystem] (4.center) to (11.center);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (6);
		\draw [in=15, out=-90, looseness=0.75] (11.center) to (6);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (0.center) to (9);
		\draw [style=subsystem] (10.center) to (5.center);
		\draw [style=diredge, in=-90, out=165, looseness=1.00] (6) to (5.center);
		\draw [style=diredge, in=90, out=-15, looseness=0.75] (1) to (4.center);
		\draw [style=diredge] (10.center) to (1);
		\draw [style=diredge] (14) to (20);
		\draw [subsystemcolour=black] (21) to (18.center);
		\draw [style=subsystem] (15.center) to (16.center);
		\draw [style=subsystem, subsystemcolour=black, in=90, out=-90, looseness=0.75] (18.center) to (20);
		\draw [in=15, out=-90, looseness=0.75] (16.center) to (20);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (12.center) to (17);
		\draw [style=subsystem] (13.center) to (19.center);
		\draw [style=diredge, in=-90, out=165, looseness=1.00] (20) to (19.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (22) to (15.center);
		\draw [style=diredge, in=180, out=90, looseness=0.75] (13.center) to (22);
		\draw [style=diredge] (34) to (33);
		\draw [style=subsystem] (31.center) to (25.center);
		\draw [style=subsystem] (28.center) to (26.center);
		\draw [style=diredge, cross, in=90, out=90, looseness=1.00] (28.center) to (31.center);
		\draw [in=-90, out=150, looseness=1.00] (24) to (25.center);
		\draw [in=-90, out=30, looseness=1.00] (24) to (29.center);
		\draw [style=diredge, in=-90, out=45, looseness=1.00] (33) to (24);
		\draw [in=165, out=-90, looseness=0.75] (26.center) to (33);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (30.center) to (32);
		\draw [style=subsystem] (30.center) to (29.center);
		\draw [style=subsystem, subsystemcolour=black] (35.center) to (36.center);
		\draw [style=diredge, in=-90, out=135, looseness=1.00] (33) to (36.center);
		\draw [style=diredge] (35.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nosig-pf3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=white dot] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=None] (4) at (-3, 2.5) {$B$};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=None] (9) at (-4, 2.5) {$A$};
		\node [style=white dot] (10) at (-2, -2) {};
		\node [style=None] (11) at (-2, -3.25) {$C$};
		\node [style=none] (12) at (-3, 0.75) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (3.25, -0.25) {};
		\node [style=None] (16) at (3, -3.25) {$C$};
		\node [style=white dot] (17) at (3, -2) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (2.25, -1) {};
		\node [style=none] (20) at (3.25, 0.5) {};
		\node [style=white dot] (21) at (2.25, -1) {};
		\node [style=None] (22) at (0.75, 3) {$A$};
		\node [style=none] (23) at (4.5, 0.25) {};
		\node [style=none] (24) at (4.5, -0.5) {};
		\node [style=none] (25) at (2.25, -0.25) {};
		\node [style=None] (26) at (2.25, 3) {$B$};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (7.75, 0.75) {};
		\node [style=none] (29) at (5.75, 0) {$=$};
		\node [style=None] (30) at (7.25, -1.5) {$C$};
		\node [style=white dot] (31) at (7.25, -0.25) {};
		\node [style=none] (32) at (6.75, 0.75) {};
		\node [style=None] (33) at (6.75, 1.75) {$A$};
		\node [style=None] (34) at (7.75, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (11) to (10);
		\draw [style=subsystem] (8.center) to (2.center);
		\draw [style=subsystem] (5.center) to (3.center);
		\draw [style=diredge, cross, in=90, out=90, looseness=1.00] (5.center) to (8.center);
		\draw [in=-90, out=150, looseness=1.00] (1) to (2.center);
		\draw [in=-90, out=30, looseness=1.00] (1) to (6.center);
		\draw [style=diredge, in=-90, out=45, looseness=1.00] (10) to (1);
		\draw [in=165, out=-90, looseness=0.75] (3.center) to (10);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (7.center) to (9);
		\draw [style=subsystem] (7.center) to (6.center);
		\draw [style=subsystem, subsystemcolour=black] (12.center) to (13.center);
		\draw [style=diredge, in=-90, out=135, looseness=1.00] (10) to (13.center);
		\draw [style=diredge] (12.center) to (4);
		\draw [style=diredge] (16) to (17);
		\draw [style=subsystem, <-] (18.center) to (14.center);
		\draw [style=subsystem] (20.center) to (15.center);
		\draw [style=diredge, in=30, out=-90, looseness=0.75] (15.center) to (21);
		\draw [style=none, in=-90, out=150, looseness=1.00] (21) to (14.center);
		\draw [style=diredge, cross, in=90, out=90, looseness=1.00] (18.center) to (20.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (23.center) to (22);
		\draw [style=subsystem] (23.center) to (24.center);
		\draw [style=diredge, in=-90, out=15, looseness=1.00] (17) to (24.center);
		\draw [style=diredge, in=-90, out=165, looseness=1.00] (17) to (21);
		\draw [style=subsystem, subsystemcolour=black] (27.center) to (25.center);
		\draw [style=diredge] (27.center) to (26);
		\draw (21) to (25.center);
		\draw [style=diredge] (30) to (31);
		\draw [style=subsystem] (33) to (32.center);
		\draw [style=subsystem, subsystemcolour=black] (34) to (28.center);
		\draw [style=diredge, in=-90, out=150, looseness=1.50] (31) to (28.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.50] (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nosignalling-id.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=white dot] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-2, -1.75) {};
		\node [style=none] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.25, -1.75) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (1.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [subsystemcolour=black] (4.center) to (2);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.00] (0.center) to (1.center);
		\draw [style=subsystem, <-] (0.center) to (5.center);
		\draw [style=subsystem] (1.center) to (6.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (6.center) to (2);
		\draw [style=none, in=90, out=-150, looseness=1.00] (2) to (5.center);
		\draw [style=subsystem, subsystemcolour=black] (9.center) to (8.center);
		\draw [style=subsystem, subsystemcolour=black] (10.center) to (2);
		\draw [style=diredge] (10.center) to (3.center);
		\draw [style=diredge] (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nosignalling.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-7.25, -0.75) {$E_*$};
		\node [style=square box] (1) at (-5.25, -0.75) {$E$};
		\node [style=white dot] (2) at (-6.25, 1.25) {};
		\node [style=none] (3) at (-6.25, 2.75) {};
		\node [style=none] (4) at (-6.25, -2.75) {};
		\node [style=none] (5) at (-7.25, 0.5) {};
		\node [style=none] (6) at (-5.25, 0.5) {};
		\node [style=none] (7) at (-4.25, 0) {$=$};
		\node [style=none] (8) at (-3, -2.75) {};
		\node [style=none] (9) at (-3, 2.25) {};
		\node [style=square box] (10) at (3, -0.75) {$F_*$};
		\node [style=white dot] (11) at (4, 1.25) {};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=none] (13) at (4, 2.75) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (4, -2.75) {};
		\node [style=square box] (16) at (5, -0.75) {$F$};
		\node [style=none] (17) at (6, 0) {$=$};
		\node [style=none] (18) at (-6.25, 2.5) {};
		\node [style=none] (19) at (4, 2.5) {};
		\node [style=none] (20) at (-3, 2.75) {};
		\node [style=none] (21) at (7, -2.75) {};
		\node [style=none] (22) at (7, 2.25) {};
		\node [style=none] (23) at (7, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [subsystemcolour=black] (4.center) to (2);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (0) to (1);
		\draw [style=subsystem, <-] (0) to (5.center);
		\draw [style=subsystem] (1) to (6.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (6.center) to (2);
		\draw [style=none, in=90, out=-150, looseness=1.00] (2) to (5.center);
		\draw [style=subsystem, subsystemcolour=black] (9.center) to (8.center);
		\draw (15.center) to (11);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (10) to (16);
		\draw [style=subsystem, <-, subsystemcolour=black] (10) to (14.center);
		\draw [style=subsystem, subsystemcolour=black] (16) to (12.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (12.center) to (11);
		\draw [style=none, in=90, out=-150, looseness=1.00] (11) to (14.center);
		\draw [style=subsystem, subsystemcolour=black] (18.center) to (2);
		\draw [style=subsystem] (19.center) to (11);
		\draw [style=diredge] (19.center) to (13.center);
		\draw [style=diredge] (18.center) to (3.center);
		\draw [style=diredge] (9.center) to (20.center);
		\draw [style=subsystem] (22.center) to (21.center);
		\draw [style=diredge] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ns_implies_ki_1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=None] (0) at (-8, 3.5) {$C$};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-9, 1) {};
		\node [style=None] (3) at (-9, -1) {$A$};
		\node [style=None] (4) at (-7, -1) {$B$};
		\node [style=white dot] (5) at (-8, 2) {};
		\node [style=none] (6) at (-6, 0.75) {$=$};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=None] (8) at (-5, -1) {$A$};
		\node [style=None] (9) at (-4, 3.5) {$C$};
		\node [style=None] (10) at (-3, -1) {$B$};
		\node [style=white dot] (11) at (-4, 2) {};
		\node [style=white dot] (12) at (-3, 1) {};
		\node [style=none] (13) at (-3.75, 0.5) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-3.75, -0) {};
		\node [style=none] (16) at (-2.25, -0) {};
		\node [style=none] (17) at (-2, -0.5) {$A$};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=None] (19) at (1.25, 3.5) {$C$};
		\node [style=None] (20) at (0.5, -1) {$A$};
		\node [style=white dot] (21) at (1.25, 2.25) {};
		\node [style=None] (22) at (1.25, -1) {$B$};
		\node [style=none] (23) at (-1, 0.75) {$=$};
		\node [style=gray dot] (24) at (0.5, -0) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=none] (27) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5) to (0.center);
		\draw [style=diredge, bend left=45, looseness=1.00] (2.center) to (5);
		\draw [style=diredge, bend right=45, looseness=1.00] (1.center) to (5);
		\draw [style=subsystem, subsystemcolour=black] (4.center) to (1.center);
		\draw [style=subsystem] (3.center) to (2.center);
		\draw [style=diredge] (11) to (9);
		\draw [style=diredge, bend left=45, looseness=1.00] (7.center) to (11);
		\draw [style=subsystem] (8) to (7.center);
		\draw [style=diredge, bend right=45, looseness=1.25] (12) to (11);
		\draw [style=diredge, bend right=45, looseness=1.00] (12) to (13.center);
		\draw [style=diredge, bend right=45, looseness=1.00] (14.center) to (12);
		\draw [style=subsystem] (16.center) to (14.center);
		\draw [style=diredge, bend right=90, looseness=0.75] (15.center) to (16.center);
		\draw [style=subsystem, subsystemcolour=black] (10) to (12);
		\draw [style=subsystem] (15.center) to (13.center);
		\draw [style=diredge] (21) to (19);
		\draw [style=diredge, bend right=45, looseness=1.00] (21) to (18.center);
		\draw [style=subsystem, subsystemcolour=black, in=-90, out=90, looseness=1.00] (22) to (21);
		\draw [style=subsystem] (25.center) to (18.center);
		\draw [style=subsystem] (26.center) to (27.center);
		\draw [style=diredge, bend right, looseness=1.25] (27.center) to (21);
		\draw [style=diredge, bend right, looseness=1.25] (25.center) to (24);
		\draw [style=diredge, bend right, looseness=0.75] (24) to (26.center);
		\draw [style=diredge] (20) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ns_implies_ki_2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=None] (0) at (-8, 3.5) {$C$};
		\node [style=none] (1) at (-7, 0.75) {};
		\node [style=none] (2) at (-9, 0.75) {};
		\node [style=None] (3) at (-9, -1) {$A$};
		\node [style=None] (4) at (-7, -1) {$B$};
		\node [style=white dot] (5) at (-8, 2) {};
		\node [style=none] (6) at (-6, 0.75) {$=$};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=None] (9) at (-3, 3.5) {$C$};
		\node [style=none] (10) at (-4, 1) {};
		\node [style=white dot] (11) at (-3, 2.5) {};
		\node [style=white dot] (12) at (-4, 2) {};
		\node [style=none] (13) at (-3.25, 1.5) {};
		\node [style=none] (14) at (-4.75, 1.5) {};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-4.75, 1) {};
		\node [style=none] (17) at (-4.75, 0.25) {$A$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=None] (19) at (0.75, 3.5) {$C$};
		\node [style=None] (20) at (0, -1) {$A$};
		\node [style=white dot] (21) at (0.75, 2.25) {};
		\node [style=None] (22) at (0.75, -1) {$B$};
		\node [style=none] (23) at (-1, 0.75) {$=$};
		\node [style=gray dot] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (1.75, 1.5) {};
		\node [style=none] (28) at (-8.75, 1.5) {};
		\node [style=none] (29) at (-7.25, 1.5) {};
		\node [style=None] (30) at (-3, -1) {$B$};
		\node [style=None] (31) at (-4, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5) to (0.center);
		\draw [subsystemcolour=black, style=subsystem] (4.center) to (1.center);
		\draw [style=subsystem] (3.center) to (2.center);
		\draw [style=diredge] (11) to (9);
		\draw [style=diredge, bend right=45, looseness=1.00] (7.center) to (11);
		\draw [style=subsystem, in=-90, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [style=diredge, bend left, looseness=1.00] (12) to (11);
		\draw [style=diredge, bend right=45, looseness=1.00] (13.center) to (12.center);
		\draw [style=diredge, bend right=45, looseness=1.00] (12.center) to (14.center);
		\draw [style=subsystem] (16.center) to (14.center);
		\draw [style=diredge, bend right=90, looseness=0.75] (16.center) to (15.center);
		\draw [subsystemcolour=black, style=subsystem, in=-90, out=90, looseness=1.00] (10.center) to (12);
		\draw [style=subsystem] (15.center) to (13.center);
		\draw [style=diredge] (21) to (19);
		\draw [style=diredge, bend right, looseness=1.00] (21) to (18.center);
		\draw [subsystemcolour=black, style=subsystem, in=-90, out=90, looseness=1.00] (22) to (21);
		\draw [style=subsystem] (25.center) to (18.center);
		\draw [style=subsystem] (26.center) to (27.center);
		\draw [style=diredge, in=-9, out=90, looseness=1.00] (27.center) to (21);
		\draw [style=diredge, in=180, out=-90, looseness=1.00] (25.center) to (24);
		\draw [style=diredge, bend right, looseness=0.75] (24) to (26.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (20) to (24);
		\draw [in=-90, out=90, looseness=0.50] (2.center) to (29.center);
		\draw [in=-90, out=90, looseness=0.75] (1.center) to (28.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (28.center) to (5);
		\draw [style=diredge, in=-4, out=90, looseness=1.00] (29.center) to (5);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (30) to (10.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (31) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/other-cap_cup.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [yshift=-0.5mm, style=right label] (2) at (-1.75, -0.5) {$A$};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [yshift=-0.5mm, style=right label] (5) at (-3.75, -0.5) {$A$};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [yshift=-0.5mm, style=right label] (9) at (1.5, -1) {$A$};
		\node [yshift=-0.5mm, style=right label] (10) at (3.5, -1) {$A$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (3.25, -1) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (-0.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=90, looseness=1.50] (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [style=diredge] (4.center) to (1.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (7.center) to (6.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pants.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (1.center) to (0.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (3.center) to (2.center);
		\draw [style=diredge, bend left=90, looseness=1.50] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/partial-trace.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, minimum width=1.2cm] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=label] (4) at (-1.25, 1.75) {$X$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-1.25, -1.25) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -1.75) {};
		\node [style=none] (12) at (-1.25, 1.25) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=right label] (14) at (0.75, 1.5) {$B$};
		\node [style=right label] (15) at (0.75, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=0, out=90, looseness=1.00] (1.center) to (12.center);
		\draw [in=90, out=180, looseness=1.00] (12.center) to (2.center);
		\draw [style=diredge] (5.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw [in=-90, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [style=diredge, in=180, out=-90, looseness=1.00] (9.center) to (6.center);
		\draw (13.center) to (8.center);
		\draw [style=diredge] (11.center) to (13.center);
		\draw (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/povm.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1, 0.25) {$E_*$};
		\node [style=square box] (1) at (1, 0.25) {$E$};
		\node [style=white dot] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (2);
		\draw [style=diredge] (2) to (3.center);
		\draw [style=diredge, in=-15, out=90] (1) to (2);
		\draw [style=diredge, in=90, out=-165] (2) to (0);
		\draw [style=diredge, in=-90, out=-90, looseness=1.50, cross] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/povm_destructive.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1.25, 0.25) {$E_*$};
		\node [style=square box] (1) at (1.25, 0.25) {$E$};
		\node [style=white dot] (2) at (0, 1.75) {};
		\node [style=None] (3) at (0, -2.25) {$A$};
		\node [style=gray dot] (4) at (0.5, -1.25) {};
		\node [style=None] (5) at (0.5, 2.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3) to (2);
		\draw [style=diredge, in=90, out=-165] (2) to (0);
		\draw [style=diredge] (4) to (5);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (0) to (1);
		\draw [style=diredge, cross, in=-15, out=90] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/povm_info.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1.25, 0.25) {$E_*$};
		\node [style=square box] (1) at (1.25, 0.25) {$E$};
		\node [style=white dot] (2) at (0, 1.75) {};
		\node [style=gray dot] (5) at (0.5, -1.25) {};
		\node [style=None] (6) at (0.5, 2.75) {$X$};
		\node [style=None] (3) at (0, 2.75) {$A$};
		\node [style=None] (4) at (0, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90] (4) to (2);
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge, in=90, out=-165] (2) to (0);
		\draw [style=diredge, in=-90, out=90] (5) to (6);
		\draw [style=diredge, cross, in=-15, out=90] (1) to (2);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pvm.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=gray dot] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (0);
		\draw [style=diredge] (0) to (1.center);
		\draw [style=diredge, in=90, out=-165, looseness=0.75] (0) to (3.center);
		\draw [style=diredge, in=-15, out=90, looseness=0.75] (4.center) to (0);
		\draw [style=none, in=-90, out=0] (7) to (5.center);
		\draw [style=diredge, cross, in=180, out=-90, looseness=0.75] (6.center) to (7);
		\draw [style=subsystem] (5.center) to (4.center);
		\draw [style=subsystem] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/star.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-2, -0.5) {$a$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-0.25, 0) {$\mapsto$};
		\node [style=white dot] (3) at (3, 0.5) {};
		\node [style=square box] (4) at (4.25, -1) {$a$};
		\node [style=white dot] (5) at (3, 1.5) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (2, -1.75) {};
		\node [style=none] (8) at (3.5, 0) {$\left(\phantombox{(1.6,1.8)}\right)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (4) to (3);
		\draw [style=diredge, in=-150, out=90, looseness=1.00] (6.center) to (3);
		\draw [style=diredge] (3) to (5);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starhomodirected.tikz <==
\begin{tikzpicture}[dotpic, scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-3.25, -0.25) {$f_*$};
		\node [style=square box] (1) at (-1.25, -0.25) {$f$};
		\node [style=white dot] (2) at (-2.25, 1.25) {};
		\node [style=None] (3) at (-2.25, 2.25) {$C$};
		\node [style=None] (4) at (-1.25, -2) {$A$};
		\node [style=None] (5) at (-3.25, -2) {$A$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=None] (7) at (1, -2) {$A$};
		\node [style=None] (8) at (3, -2) {$A$};
		\node [style=square box] (9) at (2, 0.5) {$f$};
		\node [style=None] (10) at (2, 2.25) {$C$};
		\node [style=gray dot] (11) at (2, -0.75) {};
		\node [style=square box] (12) at (8.5, -0.25) {$f_*$};
		\node [style=square box] (13) at (6.5, -0.25) {$f$};
		\node [style=None] (14) at (12.75, -2) {$A$};
		\node [style=None] (15) at (10.75, -2) {$A$};
		\node [style=square box] (16) at (11.75, 0.5) {$f$};
		\node [style=None] (17) at (7.5, 2.25) {$C$};
		\node [style=None] (18) at (8.5, -2) {$A$};
		\node [style=white dot] (19) at (7.5, 1.25) {};
		\node [style=None] (20) at (6.5, -2) {$A$};
		\node [style=none] (21) at (9.75, 0) {$=$};
		\node [style=gray dot] (22) at (11.75, -0.75) {};
		\node [style=None] (23) at (11.75, 2.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge] (4) to (1);
		\draw [style=diredge, bend right, looseness=1.00] (1) to (2);
		\draw [style=diredge, bend right, looseness=1.00] (2) to (0);
		\draw [style=diredge] (0) to (5);
		\draw [style=diredge] (11) to (9);
		\draw [style=diredge] (9) to (10);
		\draw [style=diredge, bend right=45, looseness=1.00] (8) to (11);
		\draw [style=diredge, bend right=45, looseness=1.00] (11) to (7);
		\draw [style=diredge] (19) to (17);
		\draw [style=diredge] (20) to (13);
		\draw [style=diredge, bend left, looseness=1.00] (13) to (19);
		\draw [style=diredge, bend left, looseness=1.00] (19) to (12);
		\draw [style=diredge] (12) to (18);
		\draw [style=diredge] (22) to (16);
		\draw [style=diredge] (16) to (23);
		\draw [style=diredge, bend left=45, looseness=1.00] (15) to (22);
		\draw [style=diredge, bend left=45, looseness=1.00] (22) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starhomodirected_proof.tikz <==
\begin{tikzpicture}[scale=.9, dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-6, -1) {$f_*$};
		\node [style=square box] (1) at (-4, -0) {$f$};
		\node [style=white dot] (2) at (-5, 1.25) {};
		\node [style=None] (3) at (-5, 2.25) {$C$};
		\node [style=None] (4) at (-4, -2) {$A$};
		\node [style=None] (5) at (-6, -2) {$A$};
		\node [style=none] (6) at (-3, -0) {$=$};
		\node [style=None] (7) at (6, -2) {$A$};
		\node [style=None] (8) at (8, -2) {$A$};
		\node [style=square box] (9) at (7, 0.5) {$f$};
		\node [style=None] (10) at (7, 2.25) {$C$};
		\node [style=gray dot] (11) at (7, -0.75) {};
		\node [style=white dot] (12) at (-9, 1.25) {};
		\node [style=square box] (13) at (-8, -0.25) {$f$};
		\node [style=None] (14) at (-9, 2.25) {$C$};
		\node [style=None] (15) at (-10, -2) {$A$};
		\node [style=None] (16) at (-8, -2) {$A$};
		\node [style=none] (17) at (-7, -0) {$=$};
		\node [style=square box] (18) at (-10, -0.25) {$f_*$};
		\node [style=white dot] (19) at (-6, -0) {};
		\node [style=white dot] (20) at (-1, 1.25) {};
		\node [style=None] (21) at (-2, -2) {$A$};
		\node [style=None] (22) at (-1, 2.25) {$C$};
		\node [style=square box] (23) at (0, -0) {$f$};
		\node [style=None] (24) at (0, -2) {$A$};
		\node [style=none] (25) at (1, -0) {$=$};
		\node [style=square box] (26) at (-2, -0) {$f$};
		\node [style=white dot] (27) at (-2, -1) {};
		\node [style=None] (28) at (3, 2.25) {$C$};
		\node [style=gray dot] (29) at (3, -0) {};
		\node [style=None] (30) at (4, -2) {$A$};
		\node [style=None] (31) at (2, -2) {$A$};
		\node [style=square box] (32) at (3, 1.25) {$f$};
		\node [style=gray dot] (33) at (2, -1) {};
		\node [style=none] (34) at (5, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (3.center);
		\draw [style=diredge] (4.center) to (1);
		\draw [style=diredge, bend right, looseness=1.00] (1) to (2);
		\draw [style=diredge] (0) to (5.center);
		\draw [style=diredge] (11) to (9);
		\draw [style=diredge] (9) to (10);
		\draw [style=diredge, bend right=45, looseness=1.00] (8) to (11);
		\draw [style=diredge, bend right=45, looseness=1.00] (11) to (7);
		\draw [style=diredge] (12) to (14);
		\draw [style=diredge] (16) to (13);
		\draw [style=diredge, bend right, looseness=1.00] (13) to (12);
		\draw [style=diredge, bend right, looseness=1.00] (12) to (18);
		\draw [style=diredge] (18) to (15);
		\draw [bend left=45, looseness=1.00] (19) to (2);
		\draw (19) to (0);
		\draw [style=diredge] (20) to (22);
		\draw [style=diredge] (24) to (23);
		\draw [style=diredge, bend right, looseness=1.00] (23) to (20);
		\draw [bend left=45, looseness=1.00] (26) to (20);
		\draw (27) to (26);
		\draw (27) to (21);
		\draw [style=diredge] (29) to (32);
		\draw [style=diredge] (32) to (28);
		\draw [style=diredge, bend right, looseness=1.00] (30) to (29);
		\draw [style=diredge, bend left=45, looseness=1.00] (33) to (29);
		\draw [style=diredge] (33) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starhomomorphism.tikz <==
\begin{tikzpicture}[dotpic,yscale=1.25,xscale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-5.75, -0.5) {$f$};
		\node [style=none] (1) at (-5.75, -1.5) {};
		\node [style=none] (2) at (-5.75, -0.5) {};
		\node [style=gray dot] (3) at (-5, 0.5) {};
		\node [style=square box] (4) at (-4.25, -0.5) {$f$};
		\node [style=none] (5) at (-4.25, -1.5) {};
		\node [style=none] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-2.75, 0) {$=$};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=white dot] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=square box] (11) at (-1, 0.5) {$f$};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=white dot] (15) at (2.5, -0.75) {};
		\node [style=square box] (16) at (2.5, 0.5) {$f$};
		\node [style=none] (17) at (3.5, 0) {$=$};
		\node [style=none] (18) at (4.5, 1.5) {};
		\node [style=none] (19) at (4.5, -1.5) {};
		\node [style=square box] (20) at (4.5, -0.5) {$f_*$};
		\node [style=gray dot] (21) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-150, out=90] (8.center) to (9);
		\draw [style=diredge] (9) to (11);
		\draw [style=diredge] (11) to (12.center);
		\draw [style=diredge] (15) to (16);
		\draw [style=diredge] (16) to (13.center);
		\draw [style=diredge] (15) to (14.center);
		\draw [style=diredge] (21) to (20);
		\draw [style=diredge] (20) to (19.center);
		\draw [style=diredge] (21) to (18.center);
		\draw [style=diredge] (1.center) to (0);
		\draw [style=diredge] (5.center) to (4);
		\draw [style=diredge, bend right] (4) to (3);
		\draw [style=diredge, bend left] (2.center) to (3);
		\draw [style=diredge] (3) to (6.center);
		\draw [style=diredge, bend right] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/subsys-causal.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.75, -0.5) {};
		\node [style=gray dot] (1) at (-4.75, -0.75) {};
		\node [style=none] (2) at (-4.75, 0.25) {};
		\node [style=none] (3) at (-4.75, 0.75) {};
		\node [style=none] (4) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-3.75, 0) {$=$};
		\node [style=none] (6) at (0, 0) {$\implies$};
		\node [style=none] (7) at (3, -0.75) {};
		\node [style=white dot] (8) at (5, 0.5) {};
		\node [style=none] (9) at (5, -0.75) {};
		\node [style=none] (10) at (3, -0.25) {};
		\node [style=none] (11) at (3, 0.25) {};
		\node [style=none] (12) at (4, 0) {$=$};
		\node [style=gray dot] (13) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (4.center);
		\draw [style=diredge] (2.center) to (3.center);
		\draw [style=subsystem] (1) to (2.center);
		\draw [style=diredge] (9.center) to (8);
		\draw (7.center) to (10.center);
		\draw [style=subsystem] (11.center) to (10.center);
		\draw [style=diredge] (11.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/subsystem_normal1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=white dot] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1, 0) {$=$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=white dot] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (1, 0) {$=$};
		\node [style=none] (7) at (2, 1) {};
		\node [style=white dot] (8) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8);
		\draw [style=subsystem] (4) to (3.center);
		\draw [style=subsystem] (5.center) to (3.center);
		\draw [style=subsystem] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/subsystem_normal2.tikz <==
\begin{tikzpicture}[dotpic,yscale=0.66,xscale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=white dot] (1) at (0, 1) {};
		\node [style=none] (2) at (1, 0) {$=$};
		\node [style=none] (3) at (2, -1) {};
		\node [style=white dot] (4) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4);
		\draw [style=subsystem] (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symm-neq.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=white dot] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (0, 0) {$\neq$};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-2, -1.25) {};
		\node [style=none] (9) at (2.75, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=white dot] (12) at (2, 0.25) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=none] (16) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (3.center);
		\draw [style=diredge, in=90, out=-165, looseness=1.00] (4) to (5.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (1.center) to (4);
		\draw (2.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw [style=diredge] (7.center) to (4);
		\draw (8.center) to (7.center);
		\draw [style=diredge] (12) to (14.center);
		\draw [style=diredge, in=90, out=-165, looseness=1.00] (12) to (11.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (9.center) to (12);
		\draw (13.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (15.center) to (9.center);
		\draw [style=diredge] (10.center) to (12);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symm-spider.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, -0.5) {};
		\node [style=white dot] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=none] (8) at (-1, 2.25) {};
		\node [style=none] (9) at (-3, -2.25) {};
		\node [style=none] (10) at (-2.25, -2.25) {};
		\node [style=none] (11) at (-1.25, -2.25) {};
		\node [style=white dot] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (1.25, 0.75) {};
		\node [style=white dot] (17) at (3.25, -1) {};
		\node [style=none] (18) at (2, -2) {};
		\node [style=none] (19) at (1.25, -2) {};
		\node [style=white dot] (20) at (3.25, -1.75) {};
		\node [style=white dot] (21) at (4, 0) {};
		\node [style=none] (22) at (4.5, -0.75) {};
		\node [style=none] (23) at (4, 0.75) {};
		\node [style=none] (24) at (4, 1.5) {};
		\node [style=none] (25) at (4.5, -2.25) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (8.5, -1.25) {};
		\node [style=none] (28) at (8.5, -0.5) {};
		\node [style=none] (29) at (7, -1.25) {};
		\node [style=none] (30) at (7.75, 1.25) {};
		\node [style=white dot] (31) at (7.75, 0.25) {};
		\node [style=none] (32) at (7, -0.5) {};
		\node [style=none] (33) at (5.75, 0) {$=:$};
		\node [style=none] (34) at (7.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1);
		\draw [style=diredge, in=-150, out=90, looseness=1.25] (2.center) to (0);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (3.center) to (0);
		\draw [style=diredge, in=-90, out=150, looseness=1.00] (1) to (4.center);
		\draw [style=diredge] (5.center) to (7.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (1) to (6.center);
		\draw [in=90, out=90, looseness=1.75] (4.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (7.center);
		\draw (11.center) to (3.center);
		\draw [style=diredge, in=-150, out=90, looseness=1.25] (13.center) to (12);
		\draw [style=diredge] (16.center) to (15.center);
		\draw [in=90, out=90, looseness=1.75] (14.center) to (16.center);
		\draw (12) to (14.center);
		\draw [in=90, out=-90, looseness=1.00] (15.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (13.center);
		\draw [style=diredge] (20) to (17);
		\draw [style=diredge, in=-150, out=30, looseness=1.00] (17) to (21);
		\draw [style=diredge, in=-30, out=165, looseness=1.00] (17) to (12);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (22.center) to (21);
		\draw [style=diredge] (21) to (23.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (22.center);
		\draw [style=diredge] (31) to (30.center);
		\draw [style=diredge, in=90, out=-165, looseness=1.00] (31) to (32.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (28.center) to (31);
		\draw (29.center) to (32.center);
		\draw (27.center) to (28.center);
		\draw [style=diredge] (34.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (2.25, 1) {};
		\node [style=white dot] (1) at (2.25, 0) {};
		\node [style=none] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (3.25, -1.5) {};
		\node [style=white dot] (6) at (-2.25, 0.5) {};
		\node [style=white dot] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (-3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (9.center) to (1);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (5.center) to (1);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (2.center) to (6);
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (3.center) to (6);
		\draw [style=diredge] (6) to (7);
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/tomography.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1, 1) {$f$};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=gray point] (2) at (-1, -0.75) {$x$};
		% \node [style=none] (3) at (-0.75, -1) {$x$};
		\node [style=none] (4) at (0, 1) {$=$};
		\node [style=square box] (5) at (1, 1) {$g$};
		% \node [style=none] (6) at (1.25, -1) {$x$};
		\node [style=gray point] (7) at (1, -0.75) {$x$};
		\node [style=none] (8) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=subsystem, fill=gray!40!white] (2) to (0);
		\draw [style=none] (0) to (1.center);
		\draw [style=subsystem, fill=gray!40!white] (7) to (5);
		\draw [style=none] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/unbend-the-wire.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box, minimum width=8mm] (0) at (-2, -0.75) {$\psi$};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0, 0) {$\mapsto$};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=square box, minimum width=8mm] (12) at (3.25, -0.75) {$\psi$};
		\node [style=none] (13) at (2.75, 0.5) {};
		\node [style=none] (14) at (3.75, -0.25) {};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (3.75, 0.5) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (1.center);
		\draw [style=diredge] (2.center) to (4.center);
		\draw (1.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw [style=diredge] (11.center) to (10.center);
		\draw [style=diredge] (15.center) to (13.center);
		\draw [style=diredge] (14.center) to (16.center);
		\draw (13.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw [in=90, out=90, looseness=1.25] (9.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

